Acceleration and global convergence of a first-order primal--dual method for nonconvex problems

The primal--dual hybrid gradient method (PDHGM, also known as the Chambolle--Pock method) has proved very successful for convex optimization problems involving linear operators arising in image processing and inverse problems. In this paper, we analyze an extension to nonconvex problems that arise if the operator is nonlinear. Based on the idea of testing, we derive new step length parameter conditions for the convergence in infinite-dimensional Hilbert spaces and provide acceleration rules for suitably (locally and/or partially) monotone problems. Importantly, we prove linear convergence rates as well as global convergence in certain cases. We demonstrate the efficacy of these step length rules for PDE-constrained optimization problems.

==> l1fit_conv_accel.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend pos=south west,legend cell align=left,align=left,draw=none,font=\scriptsize}
]

\addplot [color=BuGn-G,line width=1.5pt]
  table[row sep=crcr]{%
1	0.573219859641694\\
2	0.579341151963082\\
3	0.45807023168593\\
4	0.378337722037108\\
5	0.322033516084784\\
6	0.280569399944789\\
9.00000000000001	0.204422504077996\\
12	0.163553018310814\\
14	0.145758358669245\\
16	0.132457377480891\\
18	0.122234612472224\\
20	0.114202082619497\\
22	0.107774926963806\\
25	0.100301716777102\\
28	0.0946696276314342\\
31	0.0903180214307453\\
34	0.0868808469174649\\
38	0.0833042243971803\\
42	0.0805322096108204\\
47.0000000000001	0.0778280680314949\\
54.0000000000001	0.0749474618213937\\
65	0.0716039875747553\\
90.0000000000001	0.0661429525830619\\
104	0.0635762027788029\\
118	0.0611699050196558\\
132	0.0588782840667392\\
147	0.0565283564775529\\
163	0.0541297983963917\\
180	0.0516954702795934\\
198	0.0492395333620786\\
217	0.0467763598356367\\
237	0.044319926973077\\
258	0.0418834867217041\\
280	0.0394793850403779\\
304	0.0370197347247085\\
329	0.0346271811899865\\
356	0.0322245581317418\\
385	0.0298387144435605\\
415	0.0275667445759396\\
448	0.0252792798720413\\
483.000000000001	0.0230746363759022\\
521.000000000001	0.0209151330898618\\
562	0.0188312375136404\\
606	0.0168485534348606\\
655	0.01491374108707\\
709.000000000001	0.0130726483601854\\
776.000000000001	0.0111584491818232\\
866	0.00913233226397841\\
1159	0.00534710215777363\\
1224	0.00488339605181356\\
1292	0.00450558104622966\\
1369	0.00416594929155871\\
1445	0.00390255315664939\\
1502	0.0037540064004685\\
1582	0.00357848442084874\\
1676	0.00340737373490013\\
1732	0.00331794667159707\\
1794	0.0032305685242736\\
1866	0.00315131998087017\\
2008	0.00303944996534395\\
2230	0.00292408619387567\\
2440	0.00286148372185509\\
2892	0.00275958213762829\\
3125	0.00271059347428948\\
3301	0.00267832094360448\\
3631	0.00262122778169694\\
4389	0.00250311460994031\\
4593	0.00247494246383144\\
5201	0.00241400293958555\\
5727	0.00236407583278198\\
6143	0.00230787857986468\\
6482.00000000001	0.00225382852094592\\
6827	0.00219719971891412\\
7451.00000000001	0.00209820424729257\\
8531	0.00195978209557356\\
10000	0.00181787944348522\\
};
\addlegendentry{$\tilde \gamma_G=0$}

\addplot [color=BuGn-K,line width=1.5pt]
  table[row sep=crcr]{%
1	0.573219859641694\\
2	0.567957730854697\\
3	0.44686972387294\\
4	0.360903174904372\\
5	0.298886655467567\\
6	0.252660197082455\\
7	0.217324545769382\\
9.00000000000001	0.16804691376767\\
11	0.136682708720634\\
12	0.125346086023511\\
13	0.116116704542664\\
14	0.108575691694977\\
15	0.10239667616838\\
16	0.0973217112176248\\
17	0.0931445123197818\\
18	0.0896985137605377\\
19	0.0868481782494816\\
20	0.0844825512482459\\
21	0.0825103954102696\\
23	0.0794585623146765\\
25	0.0772342639077489\\
28	0.0747945520602019\\
36	0.0699929080429338\\
39	0.0682294990224124\\
42	0.0663932126652765\\
45	0.0644822560834896\\
48	0.0625042007738767\\
51	0.0604676642586254\\
54.0000000000001	0.0583802380965235\\
57	0.0562491444720714\\
60	0.0540823023626262\\
63.0000000000001	0.0518887346109936\\
66.0000000000001	0.0496782199479855\\
70	0.0467214131772778\\
74	0.0437734006896313\\
78.0000000000001	0.0408528624067936\\
82	0.0379759643264688\\
85.9999999999999	0.0351571924009402\\
90.0000000000001	0.0324099653536396\\
93.9999999999999	0.0297468580653447\\
98.0000000000001	0.0271795703191508\\
102	0.0247187847590729\\
107	0.021808907670622\\
112	0.0190998385062124\\
117	0.0166055673760403\\
122	0.0143350293776646\\
127	0.0122877456289149\\
133	0.0101251441559223\\
140	0.00800505756270352\\
148	0.00607950631632005\\
169	0.0031086655093641\\
174	0.0027419096440557\\
179	0.00247192283871401\\
183	0.0023151073412009\\
186	0.00222753161482737\\
189	0.00216265684068807\\
192	0.00211778783974684\\
195	0.00209014108459769\\
198	0.0020773372042159\\
201	0.00207703638371322\\
204	0.00208709112297294\\
207	0.00210532040455019\\
211	0.00213887387211937\\
219	0.00222103389708384\\
229	0.00232053983130176\\
236	0.00237696207780447\\
242	0.00241289102717155\\
248	0.00243666014843242\\
254	0.00244885511741627\\
259	0.00244986133221825\\
265	0.00244020955085983\\
271	0.00242059255744522\\
279	0.00238455497450094\\
312	0.00223945231515941\\
321	0.00221973771762887\\
329	0.00221154587556687\\
338	0.00221139699300507\\
348	0.00222004886297026\\
387	0.00226198337523513\\
397	0.00225715116785278\\
407	0.00224303421555257\\
417	0.00221995271696916\\
427	0.00218812955738892\\
438	0.00214416745244392\\
451	0.00208343160283719\\
471	0.00198342812115555\\
502	0.00184624353838891\\
521.000000000001	0.00178161264772156\\
541	0.00172810880966122\\
597	0.00160104517049961\\
618	0.00154758064519899\\
644.000000000001	0.00147706764600564\\
725	0.00128718221566489\\
764	0.00121095348735861\\
791.000000000001	0.00115552829157998\\
823	0.0010875328948926\\
1007	0.000784702803989675\\
1100	0.000664829026862442\\
1144	0.000613494766050936\\
1185	0.000565454779672184\\
1252	0.000491900121041399\\
1353	0.000400520593620503\\
1450	0.000333049282125937\\
1532	0.000291915094033921\\
1594	0.000267668598652445\\
1641	0.00025360966496745\\
1694	0.000241173436279668\\
1751	0.000230516725116066\\
1803	0.000222987018176223\\
1880	0.000214219354721458\\
2006	0.000202170287681936\\
2188	0.000188854786909501\\
2266	0.000183337089842525\\
2334	0.000177783537650441\\
2400	0.00017168416719606\\
2462	0.000165169789529987\\
2529	0.000157349229205067\\
2599	0.000148508041986636\\
2676	0.000138221762178926\\
2785	0.000123826314890133\\
3115	9.04718658852568e-05\\
3240	8.20705845075861e-05\\
3341	7.68329549883802e-05\\
3442	7.27521417916629e-05\\
3539	6.97109553236642e-05\\
3801	6.28270677565677e-05\\
3889	6.00267923960742e-05\\
3986	5.66147835690577e-05\\
4116.00000000001	5.18691552373298e-05\\
4589	3.8104245583872e-05\\
4688	3.64224032516815e-05\\
4769	3.54391953003203e-05\\
4849	3.47783659229117e-05\\
4940	3.42745948624697e-05\\
5270.00000000001	3.28105860808242e-05\\
5386	3.20109925871484e-05\\
5549.00000000001	3.07268980187994e-05\\
5710	2.93434307950535e-05\\
6042	2.67107801936862e-05\\
6156	2.61396818460218e-05\\
6269	2.57629964574335e-05\\
6522.00000000001	2.50338709428919e-05\\
6641	2.45357877720801e-05\\
6755	2.39201656466576e-05\\
6869	2.31483079900734e-05\\
6993.00000000001	2.21364803442233e-05\\
7130.00000000001	2.08450876116485e-05\\
7346	1.87031728698705e-05\\
7589	1.67164041248365e-05\\
7825.00000000001	1.52654304294317e-05\\
8627.00000000001	1.15566447691211e-05\\
8813	1.09058558918866e-05\\
8958	1.05523841395477e-05\\
9113.00000000001	1.02876880090004e-05\\
9263	1.01131794795012e-05\\
9673	9.72750048853898e-06\\
9796	9.51699519965747e-06\\
9954	9.16885560969923e-06\\
10000	9.05988125942033e-06\\
};
\addlegendentry{$\tilde\gamma_G=\frac12$}

% \addplot [domain=600:6000,color=black, dashdotted, line width=0.5pt]
% {20/x};
% \addlegendentry{$\mathcal{O}(N^{-1})$}

\addplot [domain=600:6000,color=black, dashed, line width=0.5pt]
{300/x^2};
\addlegendentry{$\mathcal{O}(N^{-2})$}

\end{axis}
\end{tikzpicture}%


==> l1fit_conv_linear.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmode=log,
xmin=1,
xmax=2000,
xminorticks=true,
ymode=log,
ymin=1e-24,
ymax=1,
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend pos=south west,legend cell align=left,align=left,draw=none,font=\scriptsize}
]
\addplot [color=Dark2-C,line width=1.5pt]
  table[row sep=crcr]{%
1	0.427129415098451\\
2	0.312499419722169\\
3	0.189765730050444\\
4	0.110401375335679\\
5	0.0672794382728588\\
6	0.0476206597937474\\
7	0.0418604487627885\\
8	0.043587097469684\\
9.00000000000001	0.0486254861478774\\
10	0.054324982158346\\
11	0.059084018972005\\
12	0.0620365003949548\\
13	0.0628399074948162\\
14	0.0615261666252633\\
15	0.0583907154462174\\
16	0.0539039896013391\\
16.9999999999999	0.0486350165391798\\
18	0.0431806255041975\\
20	0.033835029085579\\
21	0.0306815804164458\\
22	0.0287207860526846\\
23	0.0278233020330722\\
24	0.0276774439662786\\
25	0.0278634945258548\\
26	0.0279575491965658\\
27	0.0276349240958065\\
28	0.0267381056255359\\
29.0000000000001	0.0252873872922864\\
30	0.0234377473614773\\
30.9999999999999	0.0214071378482497\\
35	0.0148074646827186\\
36	0.0138179523843486\\
37	0.0130251600927653\\
40	0.0111538986965161\\
41.0000000000002	0.0105340001371071\\
42	0.00987836721790767\\
42.9999999999999	0.0091896381829071\\
44	0.00848185449175101\\
46	0.00709082043666606\\
49	0.00532402373467056\\
52.9999999999999	0.00368929441142125\\
55	0.00304372866694196\\
57	0.00245060428211084\\
59.0000000000001	0.00191497058064608\\
61	0.00145966563558231\\
64.0000000000001	0.000951501888321836\\
69.0000000000001	0.000468033834969266\\
74	0.000238330785961198\\
75	0.000215207517470118\\
76	0.000199146766796517\\
77.0000000000001	0.000189709795642094\\
78.0000000000001	0.000186309919640635\\
79.0000000000001	0.00018824634641897\\
80	0.000194762586641566\\
81.0000000000001	0.000205108109053459\\
83.0000000000003	0.00023458762990427\\
90.0000000000001	0.000382880931423191\\
92.9999999999997	0.000451139191295055\\
95	0.000493702985878162\\
97.0000000000001	0.000532191793631611\\
99.0000000000001	0.000565616356973296\\
101	0.00059347135306873\\
103	0.000615546425074889\\
105	0.000631783545562283\\
107	0.000642196639436186\\
109	0.000646928800085711\\
110	0.000647236240551189\\
111	0.000646218608364009\\
113	0.000640362542706717\\
115	0.000629755438273894\\
117	0.000614872874489352\\
119.000000000001	0.00059620345951894\\
121	0.00057424984861561\\
124	0.00053633780539877\\
127	0.000494085881582203\\
130	0.000449218461084378\\
133	0.000403304738459973\\
137	0.000342721081560063\\
141	0.000285010354473654\\
145	0.00023198907110127\\
149	0.00018477428045305\\
154	0.000134781753228699\\
159	9.49720159628881e-05\\
164.000000000001	6.46781008670053e-05\\
170.000000000001	3.92549335447691e-05\\
184	1.26452347703109e-05\\
186.999999999999	1.07283319341884e-05\\
189	9.89312041892098e-06\\
190.999999999999	9.34059593290153e-06\\
193	9.01589641261485e-06\\
195	8.86973573851463e-06\\
196	8.84969150870739e-06\\
197	8.85831034413335e-06\\
199	8.94384772807024e-06\\
201.999999999999	9.18353282827368e-06\\
210	9.92567043895535e-06\\
213	1.01001046486376e-05\\
214.999999999999	1.01618954519931e-05\\
216.999999999999	1.01759901974965e-05\\
219	1.01411522285658e-05\\
220.999999999999	1.00565757864027e-05\\
223	9.92318274666074e-06\\
225.999999999999	9.63762170602296e-06\\
229.000000000001	9.25995912666277e-06\\
232.999999999999	8.63774175911587e-06\\
237	7.91641717432618e-06\\
242	6.93657026263568e-06\\
247	5.93419570000742e-06\\
253	4.78038302283669e-06\\
260	3.58723079046203e-06\\
268	2.49002621836118e-06\\
280	1.38730897210875e-06\\
291.999999999999	8.0366930320271e-07\\
299	6.20266236024289e-07\\
305	5.19043009373793e-07\\
311	4.50340106601042e-07\\
318	3.93855049002218e-07\\
336	2.87446097910025e-07\\
343.999999999999	2.43355201069078e-07\\
352.000000000001	2.00790878304086e-07\\
361	1.57004105989504e-07\\
371.999999999999	1.12347357687358e-07\\
393.000000000001	5.7416749255854e-08\\
409	3.61616578990653e-08\\
423.999999999999	2.50112613684655e-08\\
460	1.11255369016836e-08\\
477.999999999999	7.18343352386146e-09\\
503	3.81387847912468e-09\\
565.000000000003	8.44925205102189e-10\\
598.000000000001	3.85474203048979e-10\\
634.999999999998	1.58622124992757e-10\\
684.000000000001	4.98265154177066e-11\\
729.999999999999	1.70196044423548e-11\\
780.000000000001	5.32927618294577e-12\\
832.000000000001	1.60317789884201e-12\\
886.000000000002	4.60690408974672e-13\\
944.000000000002	1.21139589193583e-13\\
1006	2.91795954295583e-14\\
1072	6.43659921604786e-15\\
1142.00000000001	1.29893207356796e-15\\
1216	2.39824587212227e-16\\
1295	3.96018277828865e-17\\
1379	5.84836061505059e-18\\
1468	7.72416295746998e-19\\
1563	8.91936718579406e-20\\
1664	9.00858141313243e-21\\
1775	7.28137817177562e-22\\
1893	5.09983676199398e-23\\
2000	4.86449008439616e-24\\
};
\addlegendentry{$\|u^N - \hat u\|_{L^2\times L^2}^2$}

\addplot [domain=200:2000,color=black, dashed, line width=0.5pt]
  table[row sep=crcr]{%
1	0.978139073141524\\
2	0.956756046406159\\
3	0.935840472454269\\
4	0.915382132334737\\
5	0.895371030492211\\
6	0.875797389883422\\
7	0.856651647200336\\
8	0.837924448197696\\
9.00000000000001	0.819606643122717\\
10	0.80168928224469\\
12	0.767021068126615\\
14	0.733852044651049\\
16	0.702117380887413\\
18	0.671755049450889\\
20	0.642705705266001\\
22	0.614912569572981\\
24	0.588321318950097\\
26	0.562879979135152\\
28	0.538538823438525\\
30.9999999999999	0.503986426961675\\
33.9999999999999	0.471650895918353\\
37	0.441389997269707\\
40	0.413070623581471\\
42.9999999999999	0.38656820752946\\
46	0.36176617397017\\
50	0.331154291735396\\
54.0000000000001	0.303132721700546\\
58.0000000000002	0.277482277170681\\
61.9999999999998	0.254002318561596\\
66.0000000000001	0.232509183982883\\
70.9999999999999	0.208181987661657\\
76	0.186400120822534\\
81.0000000000001	0.166897268264746\\
87.0000000000003	0.146168191924938\\
92.9999999999997	0.12801372097184\\
99.0000000000001	0.112114082696402\\
106	0.0960427136162275\\
113	0.0822751488209321\\
121	0.0689403586761629\\
129	0.0577668120022745\\
138	0.0473460628690853\\
147	0.0388051476532081\\
157	0.0311096709694996\\
167.000000000001	0.0249402897904066\\
177.999999999999	0.0195572677134606\\
190	0.0150008363712168\\
201.999999999999	0.0115059575362433\\
214.999999999999	0.0086323823426473\\
229.000000000001	0.00633489143236139\\
244	0.0045472443569915\\
260	0.00319269929818594\\
277	0.00219264512974261\\
295	0.00147292043755849\\
314.000000000001	0.000967811627830529\\
334.000000000001	0.000622018054829456\\
355.999999999999	0.000382486720415968\\
379.000000000001	0.000230054291884385\\
402.999999999999	0.000135345844431551\\
429.000000000001	7.61834660896608e-05\\
457.000000000001	4.1027754193395e-05\\
486.000000000001	2.16120204516723e-05\\
517.000000000001	1.0892164966861e-05\\
550	5.25211547741451e-06\\
585.000000000001	2.42301184815512e-06\\
622.999999999998	1.04611308057294e-06\\
662.999999999998	4.32118582528996e-07\\
706.000000000001	1.67043305888406e-07\\
751.000000000003	6.17812122201502e-08\\
798.999999999998	2.13838351502122e-08\\
850.000000000004	6.92654393593389e-09\\
905.000000000002	2.05376155534845e-09\\
962.999999999997	5.69882433143686e-10\\
1025	1.4475145932602e-10\\
1091	3.3656043688224e-11\\
1161	7.16317573260697e-12\\
1236	1.36505826082853e-12\\
1315	2.38121823854972e-13\\
1399	3.71920615481296e-14\\
1489	5.08750618244121e-15\\
1585	6.09485383081189e-16\\
1687	6.39477525645412e-17\\
1795	5.87612361784749e-18\\
1909.99999999999	4.62552268960059e-19\\
2000	6.32725756541145e-20\\
};
\addlegendentry{$(1+2\tilde\gamma_G\tau)^{-N}$}

\end{axis}
\end{tikzpicture}%


==> l1fit_conv_linear_gammas.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-24,
ymax=1,
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend pos=south west,legend cell align=left,align=left,draw=none,font=\scriptsize}
]
\addplot [color=BuGn-E, line width=1.5pt]
  table[row sep=crcr]{%
1	0.287726905029473\\
2	0.152435167852177\\
3	0.0689383499497915\\
4	0.0337127299915535\\
5	0.0170537641622064\\
6	0.00882040666670226\\
7	0.00463693439782888\\
8	0.00246957517196161\\
9.00000000000001	0.00133028115179722\\
10	0.000724466321612364\\
11	0.000399178574016365\\
12	0.000222954215388503\\
13	0.000126621993926711\\
15	4.37070544223677e-05\\
16.9999999999999	1.7080014750255e-05\\
18	1.12912761156192e-05\\
19	7.75259647840185e-06\\
20	5.51232280010617e-06\\
22	3.03258997108333e-06\\
27	8.80073175680369e-07\\
29.0000000000001	5.56545550423605e-07\\
30.9999999999999	3.53674725194014e-07\\
33	2.2508119500075e-07\\
35	1.43244487203182e-07\\
37	9.11143696447936e-08\\
39	5.79170216344479e-08\\
42	2.93173196398842e-08\\
45	1.48232816604247e-08\\
48	7.48857388543147e-09\\
50.9999999999998	3.78090716947717e-09\\
54.0000000000001	1.90815903206664e-09\\
58.0000000000002	7.66402995076718e-10\\
61.9999999999998	3.07730712776617e-10\\
66.0000000000001	1.23540733315477e-10\\
70	4.9591627372317e-11\\
75	1.58444823502126e-11\\
80	5.06217412380083e-12\\
85.0000000000004	1.61732710130231e-12\\
91.0000000000001	4.11303678358541e-13\\
97.0000000000001	1.0460359742362e-13\\
103	2.66044518355814e-14\\
110	5.38639492196816e-15\\
117	1.09064457226527e-15\\
125	1.75808101190513e-16\\
133	2.83441974725312e-17\\
142	3.63826735950133e-18\\
151	4.67152293561441e-19\\
161	4.77605269473584e-20\\
172	3.89700951820983e-21\\
183	3.22691705002135e-22\\
194	2.62267476047585e-23\\
201.999999999999	4.42149788494208e-24\\
205.000000000001	2.39461052777627e-24\\
208	1.30969584078375e-24\\
210.999999999999	7.86371777120033e-25\\
};
\addlegendentry{$\tilde\gamma_{F^*}=10^{-1}$}

\addplot [color=BuGn-E, dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
% 1	0.817330627532405\\
% 2	0.66802935470252\\
% 3	0.546000851689078\\
% 4	0.446263218744265\\
% 5	0.364744596620881\\
% 6	0.298116930045201\\
% 7	0.243660097511878\\
% 8	0.199150860403992\\
% 9.00000000000001	0.162772097707613\\
% 10	0.133038620764129\\
% 11	0.108736539395192\\
% 12	0.0888737039795744\\
% 13	0.0726392002447553\\
% 14	0.0593702431194978\\
% 15	0.048525118065611\\
% 16	0.0396610651996498\\
% 16.9999999999999	0.0324162033082337\\
% 18	0.0264947557921367\\
% 19	0.021654975377905\\
% 20	0.0176992746148219\\
% 21	0.0144661592278007\\
% 22	0.0118236349996422\\
% 24	0.00789853525904908\\
% 26	0.00527645341219766\\
% 28	0.00352482576806831\\
% 30	0.00235468708328147\\
% 32	0.00157300009277088\\
% 33.9999999999999	0.00105081023692073\\
% 36	0.000701972084484959\\
% 38	0.00046893795861767\\
% 41.0000000000002	0.000256040524794585\\
% 44	0.000139798344604763\\
% 47.0000000000001	7.63300152189238e-05\\
% 50	4.16762533189727e-05\\
% 52.9999999999999	2.2755269807369e-05\\
% 56	1.24243966952382e-05\\
% 60	5.54455126017263e-06\\
% 64.0000000000001	2.47432929185721e-06\\
% 67.9999999999998	1.10420215401741e-06\\
% 72.0000000000001	4.92764807396158e-07\\
% 77.0000000000001	1.79733300902678e-07\\
% 82.0000000000003	6.55567503370871e-08\\
% 87.0000000000003	2.39114704574766e-08\\
% 92.9999999999997	7.12841416564944e-09\\
% 99.0000000000001	2.12510094715412e-09\\
105	6.33528570401733e-10\\
112	1.54365633240647e-10\\
119.000000000001	3.76127452478988e-11\\
127	7.4906105782752e-12\\
135	1.49176154161473e-12\\
144	2.42817155408173e-13\\
153	3.95238577451837e-14\\
163	5.25819952169692e-15\\
174.000000000001	5.71758419438777e-16\\
185	6.21710318998374e-17\\
197	5.52536988517082e-18\\
210	4.01358449515264e-19\\
224	2.38287487257861e-20\\
237.999999999999	1.41471860508335e-21\\
253	6.86493873412858e-23\\
269	2.72270782725875e-24\\
275	8.11685298872418e-25\\
};

\addplot [color=BuGn-G,line width=1.5pt]
  table[row sep=crcr]{%
1	0.388074409523357\\
2	0.285245151491473\\
3	0.158770923963401\\
4	0.0814647371635607\\
5	0.0397003282331395\\
6	0.0184831331861484\\
7	0.00855031311811062\\
8	0.00454110846825959\\
9.00000000000001	0.0034127478035636\\
10	0.00348597672637214\\
11	0.00388496623396338\\
12	0.00420263299329885\\
13	0.00429656850459172\\
14	0.00416333949384156\\
15	0.00386163629641536\\
16	0.00346691364301392\\
16.9999999999999	0.00304679392876461\\
18	0.00265017207822298\\
20	0.00202145338733776\\
21	0.00179659676241694\\
22	0.00162048798536186\\
23	0.00148060349832315\\
27	0.00108703371441351\\
28	0.00100448450326868\\
29.0000000000001	0.000925390540666888\\
30.9999999999999	0.000779146851716464\\
33	0.000651589097116256\\
35	0.000543380356705359\\
37	0.000452586212622446\\
39	0.000376413278898955\\
41.0000000000002	0.000312347359639678\\
42.9999999999999	0.000258441765112132\\
45	0.0002131913217108\\
48	0.000158868376830507\\
50.9999999999998	0.00011769260293517\\
54.0000000000001	8.67171538439595e-05\\
57	6.35686333822435e-05\\
60	4.63767943993131e-05\\
63.0000000000001	3.36835658050011e-05\\
67.0000000000001	2.18487117599761e-05\\
70.9999999999999	1.40737877881981e-05\\
75	9.00632010699454e-06\\
79.0000000000001	5.7279128789126e-06\\
84.0000000000001	3.2268096018537e-06\\
88.9999999999997	1.8026993080571e-06\\
94.0000000000001	9.99508201133365e-07\\
100	4.88226455908442e-07\\
106	2.36628475283233e-07\\
113	1.00974376860216e-07\\
120	4.30003897995834e-08\\
129	1.44827157049076e-08\\
144	2.56357234097262e-09\\
158	6.08489058734378e-10\\
170.000000000001	2.08284135333108e-10\\
210.999999999999	9.32729893806678e-12\\
225	3.39050742171511e-12\\
240	1.14900149127602e-12\\
256	3.62838162657225e-13\\
273	1.06858262718039e-13\\
291	2.93738835219627e-14\\
309.999999999999	7.53963145834734e-15\\
330	1.80722134629269e-15\\
352.000000000001	3.76696251618238e-16\\
375	7.33298475383718e-17\\
400	1.24164255308507e-17\\
426	1.96334305230125e-18\\
454.000000000002	2.70058992790511e-19\\
484.000000000001	3.23163369565365e-20\\
515.999999999999	3.36601579376335e-21\\
550	3.05547167704807e-22\\
588.999999999998	2.00814033807548e-23\\
627.000000000001	1.52197790124957e-24\\
631.000000000001	1.14763545980919e-24\\
632.000000000001	1.10579238844294e-24\\
635.999999999999	8.65276688935193e-25\\
};
\addlegendentry{$\tilde\gamma_{F^*}=10^{-2}$}

\addplot [color=BuGn-G, dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
% 1	0.933989935115129\\
% 2	0.872337198896363\\
% 3	0.814754163795727\\
% 4	0.760972188578346\\
% 5	0.710740365034707\\
% 6	0.663824347422469\\
% 7	0.620005259176954\\
% 8	0.579078671789722\\
% 9.00000000000001	0.540853651091438\\
% 10	0.505151866489672\\
% 11	0.471806759005975\\
% 12	0.440662764230867\\
% 13	0.41157458657164\\
% 14	0.384406521407082\\
% 15	0.359031821986833\\
% 16	0.335332108121749\\
% 16.9999999999999	0.313196813906652\\
% 18	0.292522671898939\\
% 19	0.273213231346592\\
% 20	0.255178408217998\\
% 22	0.222601617843721\\
% 24	0.19418367177959\\
% 26	0.169393640311618\\
% 28	0.147768373700294\\
% 30	0.128903849199185\\
% 32	0.112447622737376\\
% 33.9999999999999	0.098092244241277\\
% 36	0.0855695135748934\\
% 38	0.0746454697828468\\
% 41.0000000000002	0.0608177073140626\\
% 44	0.0495514802666419\\
% 47.0000000000001	0.0403722748694883\\
% 50	0.0328934790518209\\
% 52.9999999999999	0.0268000990191986\\
% 57	0.0203941300047559\\
% 61	0.0155193657438706\\
% 65	0.011809805715461\\
% 69.0000000000001	0.00898693370197948\\
% 74	0.00638737653988761\\
% 79.0000000000001	0.00453976633357388\\
% 84.0000000000001	0.00322659518109657\\
% 90.0000000000001	0.00214189244048791\\
% 96.0000000000001	0.00142184035155601\\
% 102	0.000943852243510601\\
% 109	0.000585193354862545\\
% 116	0.000362822957650184\\
% 124	0.000210103036410887\\
% 132	0.000121666187263804\\
% 141	6.58036015960025e-05\\
% 150	3.55901181781643e-05\\
% 160	1.79784146262877e-05\\
% 170.000000000001	9.08182970499439e-06\\
% 181	4.2848686389576e-06\\
% 193	1.88818205880921e-06\\
% 206	7.77127750226395e-07\\
% 219	3.19846032512777e-07\\
% 232.999999999999	1.22950900744093e-07\\
% 247.999999999999	4.41432859090741e-08\\
% 264	1.48026611233109e-08\\
% 281.000000000001	4.63614630116084e-09\\
% 299	1.35617790332994e-09\\
318	3.70525747249621e-10\\
338.999999999999	8.83089075048248e-11\\
361	1.96577056805855e-11\\
384.000000000001	4.08698779751632e-12\\
409	7.41238973678142e-13\\
435.000000000001	1.25561168092187e-13\\
463.000000000001	1.85539696088919e-14\\
493	2.39167810051086e-15\\
525	2.6893851675549e-16\\
558.999999999999	2.63807826714663e-17\\
595.000000000003	2.25739074092237e-18\\
632.999999999998	1.68503992339599e-19\\
674.000000000001	1.02480264873607e-20\\
716.999999999999	5.43694169678483e-22\\
762.999999999997	2.350150642736e-23\\
811.000000000002	8.86178315372341e-25\\
};

\addplot [color=BuGn-I,line width=1.5pt]
  table[row sep=crcr]{%
1	0.427180751861253\\
2	0.312847334600294\\
3	0.19039303198901\\
4	0.111213399423898\\
5	0.0682065989409983\\
6	0.048614010332019\\
7	0.0428842154696963\\
8	0.0446146076735683\\
9.00000000000001	0.0496369607694517\\
10	0.0553062543842077\\
11	0.0600257331774794\\
12	0.0629335639070016\\
13	0.0636910611363774\\
14	0.0623335792938395\\
15	0.0591595230850984\\
16	0.0546417043420752\\
16.9999999999999	0.0493507378282317\\
18	0.0438840026967619\\
20	0.0345382156092271\\
21	0.0313910240883703\\
22	0.0294347289151412\\
23	0.0285349463110128\\
24	0.0283758872716233\\
25	0.028535936790828\\
26	0.0285922861926703\\
27	0.0282241450132018\\
28	0.0272794511433841\\
29.0000000000001	0.0257837500510349\\
30	0.0238956047024147\\
30.9999999999999	0.0218342689180115\\
33.9999999999999	0.0164245176272633\\
35	0.0151615547305756\\
36	0.0141562298834676\\
38	0.0126601064821598\\
40	0.0114147837074283\\
41.0000000000002	0.0107740670402223\\
42	0.0100983455611143\\
42.9999999999999	0.00939089166226263\\
44	0.00866609698302831\\
46	0.0072463287880473\\
49	0.00544560229797893\\
52.9999999999999	0.00376865742113822\\
55	0.00310259753909864\\
57	0.00249126684919722\\
59.0000000000001	0.00194059772259081\\
61	0.00147305403535444\\
64.0000000000001	0.00095031690625126\\
67.9999999999998	0.000524078299738056\\
75	0.000191974070347584\\
76	0.000176227220388039\\
77.0000000000001	0.000167249751097353\\
78.0000000000001	0.000164396538203113\\
79.0000000000001	0.000166944448939534\\
80	0.000174125080121227\\
81.0000000000001	0.000185181868968945\\
83.0000000000003	0.000216184691219281\\
88.9999999999997	0.000347088929117353\\
92.0000000000001	0.000419442369380437\\
94.0000000000001	0.000465859324516955\\
96.0000000000001	0.000508864491479395\\
98.0000000000001	0.000547223421499357\\
100	0.000580179031500441\\
102	0.000607334050691709\\
104	0.000628554617532227\\
106	0.000643816960993829\\
108	0.0006531390270146\\
110	0.00065668606917114\\
111	0.000656379379706828\\
113	0.000651837356427555\\
115	0.000642404617269671\\
117	0.000628561493562005\\
119.000000000001	0.00061084186062333\\
121	0.000589820356946674\\
124	0.000553326703893179\\
127	0.000512412452028419\\
130	0.00046866005808372\\
133	0.000423532905406791\\
137	0.000363394036795768\\
141	0.000305522179115554\\
145	0.000251769824822782\\
149	0.00020336256123495\\
154	0.000151378691270921\\
159	0.000109114856755093\\
164.000000000001	7.61792146271741e-05\\
170.000000000001	4.76521962023561e-05\\
179	2.26705079858635e-05\\
185	1.44310777069069e-05\\
189	1.142207542737e-05\\
192	1.00848337204364e-05\\
194	9.52404490005439e-06\\
196	9.17047571701057e-06\\
198	8.98039610821588e-06\\
199	8.93429086292736e-06\\
200	8.91485137386478e-06\\
201	8.91806359326387e-06\\
203.000000000001	8.97741621471622e-06\\
206	9.14980070913966e-06\\
213	9.60010409516162e-06\\
216	9.70609197721767e-06\\
217.999999999999	9.72862442440718e-06\\
220	9.70820901015638e-06\\
222	9.64327899289296e-06\\
224	9.53410249450488e-06\\
227.000000000001	9.29146691316356e-06\\
230	8.96322133590954e-06\\
234	8.4138744014742e-06\\
237.999999999999	7.76812489189538e-06\\
243	6.87894108278044e-06\\
247.999999999999	5.95666168098137e-06\\
253.999999999999	4.87905740604017e-06\\
261.000000000001	3.74386732165717e-06\\
269	2.6730121795238e-06\\
280	1.62350330349993e-06\\
296	8.12337004692595e-07\\
304	6.13427677467883e-07\\
311	5.02829677529266e-07\\
319.000000000001	4.18237489804724e-07\\
348.000000000001	2.31660692154611e-07\\
356.999999999999	1.85682665571025e-07\\
367.000000000001	1.41093830358758e-07\\
379.000000000001	9.83058957971933e-08\\
427	2.45787636164486e-08\\
471.000000000001	8.71134249400518e-09\\
491	5.24978161640629e-09\\
524.000000000001	2.23790115766252e-09\\
580.000000000002	5.67304938700371e-10\\
615.000000000003	2.41638308310493e-10\\
659.000000000001	8.28647711884409e-11\\
706.999999999998	2.62852771616718e-11\\
754.999999999999	8.41985705308485e-12\\
807.999999999998	2.42284589174478e-12\\
862.000000000004	6.86424780890432e-13\\
920.000000000001	1.78285972427145e-13\\
980.999999999997	4.34536266923869e-14\\
1046	9.70964771641938e-15\\
1115	1.98870800502076e-15\\
1189	3.64865756153328e-16\\
1267	6.13564894168711e-17\\
1350	9.24355828776313e-18\\
1439	1.21961571712585e-18\\
1533	1.44190368422057e-19\\
1633	1.49348487113956e-20\\
1743.00000000001	1.24150798162959e-21\\
1843	1.30271586859336e-22\\
1988.99999999999	5.63100594587943e-24\\
1993	5.26628693725667e-24\\
2006	4.00371280382557e-24\\
2021	2.94363464391212e-24\\
2031	2.42859927116385e-24\\
2036.00000000001	2.19370067221769e-24\\
2037	2.2336967030704e-24\\
2038.00000000001	2.11901878673414e-24\\
2039	2.14204592361787e-24\\
2039.99999999999	2.01735577734355e-24\\
2041.00000000001	2.06471752157028e-24\\
2041.99999999999	1.95904759411555e-24\\
2043.00000000001	1.96376082596488e-24\\
2044	1.85779772364872e-24\\
2045	1.90952162442904e-24\\
2046	1.79575766105066e-24\\
2046.99999999999	1.82023397198221e-24\\
2048	1.74667798584305e-24\\
2049.00000000001	1.75713208964992e-24\\
2050.99999999999	1.62434459325994e-24\\
2052	1.67369740127368e-24\\
2054	1.54105437226737e-24\\
2055	1.59174490927535e-24\\
2056.00000000001	1.47499460726618e-24\\
2057	1.50669025966585e-24\\
2059	1.38961225579186e-24\\
2060	1.42545166046961e-24\\
2061.00000000001	1.41296365405052e-24\\
2062	1.31147894898104e-24\\
2063	1.3469321809479e-24\\
2065	1.2305621972318e-24\\
2066	1.27182674385399e-24\\
2068	1.21864110278593e-24\\
2069	1.13361624472669e-24\\
2070	1.17671628441169e-24\\
2072	1.07743259241696e-24\\
2072.99999999999	1.1074466582859e-24\\
2075.00000000001	1.01294156175611e-24\\
2076	1.04655912829033e-24\\
2077.99999999999	9.70793394670426e-25\\
2079	1.00894023953844e-24\\
2082	8.98800423334215e-25\\
2083	9.39649060221561e-25\\
2083.99999999999	9.35478435246369e-25\\
2085.00000000001	8.46475465743427e-25\\
};
\addlegendentry{$\tilde\gamma_{F^*}=10^{-3}$}

\addplot [color=BuGn-I, dashed, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
% 1	0.978139073141524\\
% 2	0.956756046406159\\
% 3	0.935840472454269\\
% 4	0.915382132334737\\
% 5	0.895371030492211\\
% 6	0.875797389883422\\
% 7	0.856651647200336\\
% 8	0.837924448197696\\
% 9.00000000000001	0.819606643122717\\
% 10	0.80168928224469\\
% 12	0.767021068126615\\
% 14	0.733852044651049\\
% 16	0.702117380887413\\
% 18	0.671755049450889\\
% 20	0.642705705266001\\
% 22	0.614912569572981\\
% 24	0.588321318950097\\
% 26	0.562879979135152\\
% 28	0.538538823438525\\
% 30.9999999999999	0.503986426961675\\
% 33.9999999999999	0.471650895918353\\
% 37	0.441389997269707\\
% 40	0.413070623581471\\
% 42.9999999999999	0.38656820752946\\
% 46	0.36176617397017\\
% 50	0.331154291735396\\
% 54.0000000000001	0.303132721700546\\
% 58.0000000000002	0.277482277170681\\
% 61.9999999999998	0.254002318561596\\
% 67.0000000000001	0.227426317717907\\
% 72.0000000000001	0.203630936456133\\
% 77.0000000000001	0.182325241414822\\
% 82.0000000000003	0.163248739290331\\
% 88.0000000000001	0.142972819772231\\
% 94.0000000000001	0.125215222380793\\
% 100	0.109663164934771\\
% 107	0.0939431308785736\\
% 114	0.0804765378102868\\
% 122	0.0674332585375456\\
% 130	0.0565039759502455\\
% 139.000000000001	0.0463110340516674\\
% 148	0.037956831158629\\
% 158	0.0304295847278441\\
% 168	0.0243950719394692\\
% 179	0.019129727714425\\
% 190.999999999999	0.0146729041844897\\
% 203.999999999999	0.0110083944424933\\
% 216.999999999999	0.00825908400121757\\
% 231	0.00606094568123828\\
% 246.000000000001	0.00435060353303791\\
% 262.000000000001	0.00305463435789608\\
% 278.999999999999	0.00209782648550425\\
% 297.000000000001	0.00140922553450929\\
% 316	0.000925959626709046\\
% 337.000000000001	0.000582109670306684\\
% 359.000000000001	0.000357946553141564\\
% 381.999999999999	0.000215294117207213\\
% 407	0.000123893167678399\\
% 433	6.97369836378054e-05\\
% 461	3.75560731184554e-05\\
% 491	1.93507770228326e-05\\
% 523	9.53932964815649e-06\\
% 556.999999999999	4.49923337501352e-06\\
% 592.999999999999	2.03030086584186e-06\\
% 631.000000000001	8.76563725791469e-07\\
% 672.000000000001	3.54167260857537e-07\\
% 715.000000000001	1.36909803195318e-07\\
% 761.000000000003	4.95293356809791e-08\\
% 810.000000000001	1.67684253987327e-08\\
% 862.000000000004	5.31280512816598e-09\\
% 917.999999999998	1.54084133637316e-09\\
977.000000000003	4.18209388773208e-10\\
1040	1.03903952200988e-10\\
1107	2.36304932454082e-11\\
1178	4.91944305325443e-12\\
1254	9.16984779506211e-13\\
1335	1.53042254739936e-13\\
1421.00000000001	2.28698661342768e-14\\
1513	2.99308834742059e-15\\
1611	3.4306711971192e-16\\
1715	3.44383474276459e-17\\
1826.00000000001	2.96148654654407e-18\\
1944	2.18163192064079e-19\\
2069	1.37675749357682e-20\\
2202.00000000001	7.28011568684983e-22\\
2343.99999999999	3.15518320941591e-23\\
2495	1.12076962808126e-24\\
2505.00000000001	8.98508998698112e-25\\
};

\addplot [color=BuGn-K,line width=1.0pt]
  table[row sep=crcr]{%
1	0.444182442461541\\
2	0.325589402360218\\
3	0.206658023648351\\
4	0.130474088848908\\
5	0.0905322326676387\\
6	0.0747567144904253\\
7	0.0736613256207292\\
8	0.0805736169046501\\
9.00000000000001	0.0909118878596075\\
10	0.101575487455718\\
11	0.110527224699057\\
12	0.116518173424672\\
13	0.118904259505481\\
14	0.117523302652027\\
15	0.112606184564457\\
16	0.104715183565772\\
16.9999999999999	0.0946888413689211\\
18	0.0835764956910855\\
19	0.0725603025549368\\
20	0.0628571764393469\\
21	0.0555731252078801\\
22	0.0515122593937834\\
23	0.0509599432401708\\
24	0.0534850146156143\\
26	0.0623075982627474\\
27	0.0649078308858867\\
28	0.064371529731573\\
29.0000000000001	0.0604722652842646\\
30	0.0540377140928\\
30.9999999999999	0.0464507014606158\\
33.9999999999999	0.0282020131994075\\
35	0.0251840715406491\\
36	0.0235226048006329\\
37	0.0228231993869596\\
38	0.0226618998796559\\
39	0.0226548401981739\\
40	0.0224991899087784\\
41.0000000000002	0.0219904039148607\\
42	0.0210230586720751\\
42.9999999999999	0.0195837849764997\\
44	0.0177373812494954\\
45	0.0156077926280853\\
46	0.013356946875556\\
47.0000000000001	0.0111609878317869\\
50	0.00634896194395471\\
50.9999999999998	0.0055755362618151\\
52	0.00517968878395955\\
52.9999999999999	0.00505236508015619\\
54.0000000000001	0.00505377474396569\\
55	0.00504355196458171\\
56	0.00490912194005659\\
57	0.00458681082339861\\
58.0000000000002	0.00406950999699819\\
59.0000000000001	0.00340117836716051\\
60	0.00265992119918019\\
61	0.00193517061191673\\
61.9999999999998	0.00130824472990071\\
64.0000000000001	0.000554209360210985\\
65	0.00045746147345794\\
66.0000000000001	0.000525516958767199\\
69.0000000000001	0.00131672422317447\\
70	0.001637394342181\\
70.9999999999999	0.00193516144439979\\
72.0000000000001	0.00219641071012646\\
72.9999999999998	0.00241934799800818\\
75	0.00279116370340003\\
77.0000000000001	0.0031843229269287\\
79.0000000000001	0.00373920159323476\\
82.0000000000003	0.00496866826210677\\
84.0000000000001	0.00594671145478362\\
85.9999999999998	0.00690682551708901\\
88.0000000000001	0.00776412027189647\\
90.0000000000001	0.0085081909098723\\
92.9999999999997	0.00951035112662828\\
97.0000000000001	0.0108172905130776\\
100	0.0117162109028969\\
102	0.0122111185080882\\
104	0.0126025416902733\\
106	0.0128971590427144\\
108	0.0131131998745621\\
110	0.0132666576699789\\
112	0.013362486288268\\
114	0.0133940505066726\\
116	0.0133493825395964\\
118	0.0132199430217033\\
120	0.0130061017508093\\
122	0.0127166417969842\\
124	0.0123642000831244\\
127	0.0117419043706728\\
130	0.0110260880267765\\
133	0.010227762176458\\
136	0.00936284884218432\\
139.000000000001	0.00845671378216363\\
142	0.00753608603026587\\
146	0.00631894633851042\\
150	0.00514197144847193\\
154	0.00403828510595013\\
158	0.00304402783832131\\
162	0.00218482538981681\\
166.000000000001	0.00147356471334036\\
169	0.00104155107684764\\
173	0.000603167908156836\\
177.999999999999	0.000270073029521598\\
181	0.000176314070117541\\
182	0.000161336739670004\\
183	0.000154066667856803\\
184	0.000154231656220467\\
185	0.000161551212973983\\
186.999999999999	0.000196479704405373\\
198	0.00076196546132982\\
201.999999999999	0.0010648889348013\\
206	0.00138537844313029\\
210	0.00170376852553042\\
214.000000000001	0.00200252534099551\\
217.999999999999	0.00226704405555746\\
222	0.00248595896545795\\
225	0.00261517422614297\\
228	0.00271177628167892\\
231	0.00277448349182282\\
232.999999999999	0.00279725750359165\\
235	0.00280492978204418\\
237	0.0027977952431924\\
239	0.00277629810148701\\
241	0.00274101883276249\\
244	0.00266383912357116\\
247	0.00256013764878984\\
250.999999999999	0.00238646991412879\\
254.999999999999	0.00218048201704314\\
259	0.00195148843780544\\
264	0.00164723944390987\\
269	0.00133945382775952\\
273.999999999999	0.00104409050744196\\
278.999999999999	0.000774579076612405\\
284	0.000541293602082298\\
289	0.000351211235220159\\
294	0.000207892874731837\\
300	9.79067468308325e-05\\
305	5.47068359814534e-05\\
307	4.85911734820461e-05\\
308	4.77290398829711e-05\\
309.000000000001	4.82577729048445e-05\\
311	5.3257072587166e-05\\
314.000000000001	6.97015166256742e-05\\
323.000000000001	0.000167210420814133\\
328.000000000001	0.00023958412713524\\
333	0.000315030179755969\\
338	0.000386725047852795\\
343	0.00044903567951668\\
347	0.000489232539506645\\
351.000000000001	0.00051920118199164\\
354.000000000001	0.000534411053694895\\
356.999999999999	0.00054320382359291\\
359.000000000001	0.000545505442246254\\
361	0.000545009253013443\\
363.000000000001	0.000541790661894858\\
366	0.000532085235041352\\
368.999999999999	0.000516924575902159\\
373.000000000001	0.000489169618957888\\
378.000000000001	0.000444508842359039\\
382.999999999999	0.000391857316816627\\
388.999999999999	0.000322961177135814\\
395	0.000253238577999545\\
401	0.000187759557747792\\
407.999999999999	0.00012204636099298\\
415.000000000001	7.17942825675041e-05\\
429.999999999999	2.16905665661421e-05\\
432.000000000001	2.0487341418415e-05\\
433	2.02990936548073e-05\\
433.999999999999	2.0372697835862e-05\\
435.999999999999	2.12620357927149e-05\\
439	2.42799791309979e-05\\
446.999999999999	3.98931078568602e-05\\
455	6.14947532274247e-05\\
462.000000000001	8.06651367348444e-05\\
468.000000000001	9.47143803160796e-05\\
472.999999999999	0.00010361054239531\\
476.999999999999	0.000108489271879242\\
481	0.000111219328455493\\
483.000000000001	0.000111765776156983\\
485	0.000111772110203919\\
487.000000000001	0.000111250176788213\\
490	0.000109515555689202\\
494	0.000105551124608772\\
499	9.82864503023977e-05\\
504.999999999998	8.69428665117605e-05\\
510.999999999999	7.37788748295661e-05\\
518	5.76228855380872e-05\\
526.000000000001	4.00890146226854e-05\\
533.999999999999	2.53587002006586e-05\\
543.999999999998	1.26012081865051e-05\\
553.000000000001	6.91574823009501e-06\\
556.999999999999	6.00524042221497e-06\\
558.999999999999	5.8763343688449e-06\\
560	5.88666098322882e-06\\
562.000000000002	6.04633939828589e-06\\
565.000000000003	6.60016987647442e-06\\
571.000000000003	8.60942270338368e-06\\
582.999999999999	1.44605599580568e-05\\
590.000000000001	1.78191994692348e-05\\
595.999999999999	2.0121121349282e-05\\
601.000000000002	2.1453477528461e-05\\
605.000000000001	2.20797868803807e-05\\
608	2.22825151655462e-05\\
611.000000000001	2.22573234189096e-05\\
614.000000000001	2.20111043935367e-05\\
618.000000000001	2.13604062068719e-05\\
622.999999999998	2.00876472314881e-05\\
629.000000000003	1.80219933241137e-05\\
635.999999999999	1.51274512327934e-05\\
644.000000000001	1.15901064318045e-05\\
653	7.85908829890511e-06\\
664.000000000003	4.32274735289108e-06\\
677.999999999998	2.01670146870701e-06\\
681.999999999998	1.79720849153353e-06\\
684.999999999998	1.74200849182563e-06\\
687.000000000002	1.75177926129825e-06\\
690.000000000001	1.82813842713687e-06\\
695.000000000003	2.09095880778655e-06\\
715.000000000001	3.81765518624423e-06\\
722	4.29999570621634e-06\\
728.000000000001	4.55448896768106e-06\\
732.000000000001	4.63024583848106e-06\\
734.000000000002	4.63909751552256e-06\\
737.000000000001	4.61649780165006e-06\\
740	4.55220577947339e-06\\
744.999999999998	4.3592337509629e-06\\
751.000000000003	4.00639876758094e-06\\
758.000000000003	3.47272414780125e-06\\
765.999999999999	2.77949978013957e-06\\
776.000000000001	1.92217600885298e-06\\
787.999999999999	1.09273957043246e-06\\
804.000000000001	5.18378801122524e-07\\
809.000000000001	4.62516943849371e-07\\
812.000000000003	4.52508044362517e-07\\
814.000000000001	4.54409736719249e-07\\
816.999999999997	4.68516351776108e-07\\
821.999999999999	5.16404239677327e-07\\
845.000000000001	8.57269786873926e-07\\
851.999999999999	9.20199949886802e-07\\
857.000000000001	9.39801967149604e-07\\
859.999999999998	9.40774484253225e-07\\
864.000000000002	9.29621368593662e-07\\
869.000000000001	8.96824125562258e-07\\
875	8.33407952403749e-07\\
883.000000000001	7.18570922454242e-07\\
891.999999999998	5.68152293410982e-07\\
902.999999999998	3.88169209460193e-07\\
933.999999999997	1.2482078502691e-07\\
938.000000000001	1.21023927011066e-07\\
940.000000000001	1.21070999375406e-07\\
943.000000000004	1.23231841070566e-07\\
948.000000000001	1.31341366251355e-07\\
975	1.96797341648571e-07\\
980.999999999997	2.02110551016322e-07\\
983.999999999997	2.02526619467875e-07\\
988	2.00725194239977e-07\\
992.999999999997	1.94833800431928e-07\\
999.000000000001	1.82994123975871e-07\\
1007	1.60938742250456e-07\\
1017	1.27862441801177e-07\\
1030	8.55766147024191e-08\\
1056	3.72341848402123e-08\\
1062	3.43327198665395e-08\\
1066	3.37568010048513e-08\\
1069	3.39104703717669e-08\\
1073	3.47401382730992e-08\\
1081	3.77999124794284e-08\\
1096	4.42095957889963e-08\\
1103	4.58477363394941e-08\\
1107	4.61521126310846e-08\\
1111	4.59589489416374e-08\\
1115	4.52683202080143e-08\\
1121	4.33550984210945e-08\\
1129	3.94290111726552e-08\\
1139	3.31012731915112e-08\\
1153	2.3779024681896e-08\\
1180	1.24595969062974e-08\\
1188	1.13915108895037e-08\\
1194	1.11232197591581e-08\\
1198	1.11335711947588e-08\\
1202	1.1251917898044e-08\\
1212	1.17815644009386e-08\\
1223	1.2278187722478e-08\\
1228	1.23474917385986e-08\\
1233	1.22820246013408e-08\\
1238	1.20718961365316e-08\\
1245.00000000001	1.15400414996842e-08\\
1254	1.05095504904552e-08\\
1266	8.76015381347477e-09\\
1285	6.00075539507231e-09\\
1306	4.08216806877391e-09\\
1317	3.6401498785816e-09\\
1326	3.4809808729886e-09\\
1334	3.42461267028277e-09\\
1349	3.35115430050998e-09\\
1356	3.27531815559089e-09\\
1365	3.11182669893593e-09\\
1376	2.81284054215625e-09\\
1390.00000000001	2.33026964178397e-09\\
1414	1.53853107598669e-09\\
1434	1.14243812953131e-09\\
1447	1.01963300680798e-09\\
1459	9.61945143960785e-10\\
1483	8.72059095744925e-10\\
1495	8.01365643417324e-10\\
1509	6.94663476982943e-10\\
1530	5.23460124473655e-10\\
1560	3.55540203302755e-10\\
1577.00000000001	3.10389120433777e-10\\
1628	2.23283067439516e-10\\
1651	1.74927578312161e-10\\
1689.00000000001	1.1779963940047e-10\\
1711.99999999999	1.00425069575234e-10\\
1748	7.92274675411117e-11\\
1775	6.25212407836818e-11\\
1825	4.05386550788448e-11\\
1893	2.43392761330186e-11\\
1978.99999999999	1.21371074034328e-11\\
2031.99999999999	8.0110542254859e-12\\
2290.00000000001	1.06064132066652e-12\\
2523	1.81746186423613e-13\\
2705.99999999999	4.70094712082361e-14\\
2886	1.23881912165812e-14\\
3076.00000000001	3.03882170587007e-15\\
3277	6.90999160935336e-16\\
3500	1.34685291257365e-16\\
3732.99999999999	2.45754276717929e-17\\
3980	4.07205736166558e-18\\
4241.99999999999	6.07986477251745e-19\\
4520.99999999999	8.06023445058096e-20\\
4816.99999999999	9.49160088249848e-21\\
5135.99999999998	9.54176091080304e-22\\
5552	4.86818271259474e-23\\
5892.00000000001	4.82128958915927e-24\\
5893.00000000001	4.83464957352729e-24\\
5905.99999999999	4.39324496053505e-24\\
5907	4.40305075217475e-24\\
5907.99999999998	4.32777833658981e-24\\
5909	4.34187688811492e-24\\
5913	4.19044396548787e-24\\
5914.00000000003	4.20188178015993e-24\\
5944.99999999999	3.33906774419356e-24\\
5946.00000000001	3.37145503094409e-24\\
5949.00000000002	3.23606321960917e-24\\
5957	3.09368081672247e-24\\
5961.00000000003	2.98673041533332e-24\\
5962.00000000003	2.99479799577236e-24\\
5962.99999999999	2.92199752422685e-24\\
5964	2.93389375239033e-24\\
5966.99999999999	2.86100347757633e-24\\
5968.00000000002	2.8882276118343e-24\\
5973.00000000002	2.78180817448174e-24\\
5973.99999999998	2.80240172971936e-24\\
5977.00000000001	2.68050944951762e-24\\
5978.00000000001	2.6956934122108e-24\\
5981.00000000002	2.5850635960192e-24\\
5981.99999999999	2.61848348127795e-24\\
5986.00000000001	2.50005543806765e-24\\
5987.00000000001	2.51136509153993e-24\\
5990.00000000001	2.43252693867879e-24\\
5991.00000000001	2.44462981009284e-24\\
5991.99999999998	2.3980335135177e-24\\
5993	2.4113145396107e-24\\
5994.99999999998	2.3488774039475e-24\\
5996.00000000001	2.37039227141035e-24\\
6000	2.29384920425696e-24\\
6000.99999999999	2.30610057394531e-24\\
6001.99999999998	2.26564275468911e-24\\
6003.00000000003	2.29608957876807e-24\\
6006.00000000001	2.19766456840513e-24\\
6006.99999999998	2.24720637370025e-24\\
6010.00000000002	2.15224676135081e-24\\
6011	2.18531688241175e-24\\
6013.00000000001	2.13564463930368e-24\\
6013.99999999999	2.15206999169081e-24\\
6015	2.08808796416378e-24\\
6016.00000000001	2.13206650814134e-24\\
6019.00000000002	2.03345900997752e-24\\
6019.99999999999	2.04035659307089e-24\\
6022.99999999999	1.99201377989506e-24\\
6023.99999999998	2.00163060119916e-24\\
6026.99999999998	1.9373505000412e-24\\
6027.99999999999	1.95752494394586e-24\\
6031	1.89087944868346e-24\\
6032.00000000002	1.91041624415888e-24\\
6036	1.82687862925216e-24\\
6036.99999999998	1.83053207636338e-24\\
6037.99999999999	1.77560662743277e-24\\
6039.99999999999	1.82376995941795e-24\\
6048.00000000001	1.66802060471941e-24\\
6049.00000000002	1.69528460578148e-24\\
6051.00000000002	1.63855662119981e-24\\
6052.00000000001	1.64286385395382e-24\\
6054.00000000002	1.56808574554791e-24\\
6056.00000000002	1.61661480678419e-24\\
6061.00000000002	1.54596094685563e-24\\
6062	1.56238726644045e-24\\
6064.00000000003	1.49702644641435e-24\\
6065.00000000002	1.52925662833674e-24\\
6066.99999999999	1.49122347081998e-24\\
6074	1.4302752761426e-24\\
6075.00000000001	1.45444402675355e-24\\
6077.00000000002	1.39230140910579e-24\\
6078.00000000002	1.39516677224364e-24\\
6078.99999999999	1.37670824703184e-24\\
6080	1.41321238760332e-24\\
6081	1.35992512496686e-24\\
6082	1.36712850254403e-24\\
6084.00000000001	1.33591551830073e-24\\
6085	1.34247399585711e-24\\
6087.00000000001	1.30371817851658e-24\\
6088.00000000003	1.34360887793473e-24\\
6092.00000000002	1.28578928059932e-24\\
6093.00000000002	1.30426697078744e-24\\
6095.99999999999	1.24769899370063e-24\\
6097.00000000001	1.25525784464318e-24\\
6100	1.22460588422532e-24\\
6101.00000000002	1.2429764500435e-24\\
6105.00000000001	1.18047212768617e-24\\
6115.99999999998	1.11001741106967e-24\\
6117.00000000001	1.12530426912963e-24\\
6122.00000000002	1.05689930623507e-24\\
6125.99999999998	1.03874292020175e-24\\
6127	1.07377593848878e-24\\
6127.99999999999	1.02452217076238e-24\\
6128.99999999998	1.03087445253968e-24\\
6144.00000000001	9.08308717008068e-25\\
6145	9.3004962732479e-25\\
6148.00000000001	8.87300880927376e-25\\
6148.99999999999	9.05852942170494e-25\\
6150.00000000003	8.92611015596021e-25\\
};
\addlegendentry{$\tilde\gamma_{F^*}=10^{-4}$}

\addplot [color=BuGn-K, dashed, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
% 1	0.992982064576095\\
% 2	0.986013380569796\\
% 3	0.979093602337851\\
% 5	0.965399392735404\\
% 7	0.951896718831064\\
% 9.00000000000001	0.938582901687914\\
% 12	0.918960514306333\\
% 15	0.899748360358431\\
% 18	0.880937863340912\\
% 21	0.862520626054262\\
% 25	0.838561861608262\\
% 29.0000000000001	0.815268614457089\\
% 33	0.792622398118645\\
% 38	0.76519718181222\\
% 42.9999999999999	0.738720894644359\\
% 48	0.713160703090619\\
% 54.0000000000001	0.683653167049925\\
% 60	0.655366526495226\\
% 66.0000000000001	0.628250265999352\\
% 72.9999999999998	0.598029366809531\\
% 80	0.569262192030611\\
% 87.0000000000003	0.541878812748518\\
% 95	0.512192723893589\\
% 103	0.48413294677252\\
% 112	0.454398905984472\\
% 121	0.426491043702723\\
% 131	0.397487941433017\\
% 141	0.370457166492777\\
% 152	0.342841548093826\\
% 164.000000000001	0.315057845361882\\
% 176	0.28952571961\\
% 189	0.264195493320947\\
% 203.000000000001	0.239389481854428\\
% 217.999999999999	0.215390293785576\\
% 232.999999999999	0.193797063670693\\
% 249.000000000001	0.173144882773442\\
% 266	0.153607893355016\\
% 284	0.135319009364467\\
% 302.999999999999	0.118371047466552\\
% 324.000000000001	0.102097469967549\\
% 346	0.0874431660844809\\
% 368.999999999999	0.0743666420574829\\
% 394	0.0623610298052782\\
% 420	0.051926588269058\\
% 448	0.0426333155268732\\
% 477.999999999999	0.0345136774583875\\
% 509.999999999998	0.0275496554981977\\
% 543.999999999998	0.0216832270438478\\
% 580.000000000002	0.0168273012856669\\
% 618.000000000001	0.0128762035212974\\
% 658.000000000001	0.009715026798422\\
% 700.999999999998	0.00717669328802422\\
% 747.000000000003	0.00519073648695864\\
% 796	0.00367585008374196\\
% 847.999999999999	0.00254865359930381\\
% 902.999999999998	0.00173016708854827\\
% 962	0.00114190742766567\\
% 1024	0.000737900767375051\\
% 1090.00000000001	0.000463586353384502\\
% 1161	0.000281170883518703\\
% 1236	0.000165796617121872\\
% 1316	9.43817456940568e-05\\
% 1401	5.18689394177119e-05\\
% 1492	2.732594284012e-05\\
% 1588	1.38979250257007e-05\\
% 1690.99999999999	6.72844339671603e-06\\
% 1800	3.1226813362337e-06\\
% 1915.99999999999	1.3795281333954e-06\\
% 2039.99999999999	5.76055980700973e-07\\
% 2172.00000000001	2.27368372008399e-07\\
% 2312	8.48255430275724e-08\\
% 2460.99999999999	2.97026968821285e-08\\
% 2620.00000000001	9.69346754466555e-09\\
% 2789.00000000001	2.94833264036448e-09\\
2969	8.29906655016338e-10\\
3161	2.14673711595376e-10\\
3364.99999999999	5.10299724737693e-11\\
3582	1.10690425890897e-11\\
3813	2.17557691780188e-12\\
4058.99999999999	3.84733399848557e-13\\
4321	6.07865935456541e-14\\
4600	8.52039237142223e-15\\
4896.99999999998	1.05209912644912e-15\\
5213	1.13642402389424e-16\\
5549.00000000002	1.06623328852509e-17\\
5907	8.56791131147781e-19\\
6288.00000000002	5.85531124419949e-20\\
6693.00000000001	3.37923745749989e-21\\
7125	1.61252089432955e-22\\
7584.00000000001	6.3622379224521e-24\\
7862.00000000002	8.98090888211523e-25\\
};

\end{axis}
\end{tikzpicture}%


==> state_conv_accel.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend pos=south west,legend cell align=left,align=left,draw=none,font=\scriptsize}
]

\addplot [color=BuGn-G,line width=1.5pt]
  table[row sep=crcr]{%
1	0.509885342569757\\
2	0.515405627025384\\
3	0.394867842151682\\
4	0.315841937558894\\
5	0.260160132306255\\
6	0.219251326057506\\
7	0.188165284535725\\
8	0.163885351089645\\
9.00000000000001	0.144489313301029\\
11	0.115657420004514\\
13	0.095486253426641\\
23	0.0492065547903402\\
26	0.0430797458584373\\
29	0.0385366221685455\\
32	0.0351007544171103\\
35	0.0324578832648923\\
38	0.0303940103207044\\
41	0.0287596129162199\\
44	0.027447990376543\\
47.0000000000001	0.0263816547780531\\
51	0.0252448944455368\\
55	0.024347139542332\\
60	0.0234610581757181\\
66.0000000000001	0.0226323422027121\\
74	0.0217761296819449\\
89.0000000000001	0.0205693682695727\\
109	0.0193027384656465\\
124	0.0184621431611711\\
139	0.0176756508274749\\
155	0.016883345034978\\
172	0.0160880005367786\\
190	0.0152942326245928\\
209	0.0145071384587435\\
230	0.013694266561019\\
253	0.0128682878120826\\
278	0.0120412177984564\\
305	0.0112241137639609\\
335	0.0104007546318459\\
368	0.00958783877028228\\
406.000000000001	0.00875903510108287\\
451	0.00790759012449992\\
507.000000000001	0.00701589016576563\\
590.000000000001	0.00597160335627852\\
754	0.00459972808769839\\
835	0.00415279642787215\\
910.000000000001	0.00383116767493943\\
984.000000000001	0.00357985260743933\\
1059	0.00337630929671193\\
1138	0.00320425920629549\\
1224	0.00305394763644002\\
1322	0.00291687493396292\\
1439	0.00278643848796572\\
1594	0.00264947945465977\\
1995	0.00238694882261878\\
2273	0.00223933378378733\\
2539	0.00211183435174905\\
2827	0.00198588929839687\\
3158	0.0018552538526998\\
3560	0.00171530138981922\\
4080.00000000001	0.0015611411605909\\
4815	0.00138531750545909\\
6041	0.00116999405911406\\
9329	0.000841461831156727\\
10000	0.000798088391631224\\
};
\addlegendentry{$\tilde \gamma_G=0$}

\addplot [color=BuGn-K,line width=1.5pt]
  table[row sep=crcr]{%
1	0.509885342569757\\
2	0.504098048910511\\
3	0.383747215826097\\
4	0.298561774975139\\
5	0.237261752238444\\
6	0.191695646771497\\
7	0.15697517513138\\
8	0.130027296765462\\
9.00000000000001	0.108825077375103\\
10	0.0919754986885958\\
11	0.078487584490149\\
16	0.0414109123192656\\
17	0.0376565500959638\\
18	0.0346249622807809\\
19	0.0321815969356242\\
20	0.0302164072942735\\
21	0.0286390026870399\\
22	0.0273749276472894\\
23	0.0263627638115519\\
24	0.0255518401455288\\
25	0.0249004001275162\\
26	0.0243741170256474\\
28	0.0235897763221141\\
30	0.0230314914213106\\
35	0.0220152430181166\\
38	0.0214465507652415\\
41	0.0208474485840827\\
44	0.0202153546323628\\
47.0000000000001	0.0195591570765671\\
50	0.0188879983746931\\
53	0.0182078451359842\\
56	0.0175219641750128\\
59.0000000000001	0.0168325343657215\\
63.0000000000001	0.0159118594515668\\
67.0000000000001	0.0149959640631265\\
71	0.0140923995515914\\
75	0.0132079966488961\\
79.0000000000001	0.0123483780748649\\
83	0.0115182136442939\\
88.0000000000001	0.0105280772593773\\
93.0000000000001	0.00959713725093964\\
98.9999999999999	0.00856576122164085\\
105	0.0076340652548312\\
113	0.00655264709857767\\
135	0.00449808267187475\\
141	0.00414583249625756\\
147	0.00386711826068564\\
152	0.0036840637840086\\
157	0.00353963880800761\\
162	0.00342814639681739\\
167	0.00334404361498715\\
172	0.00328205261514094\\
177	0.00323725527444572\\
183	0.00319991514982091\\
191	0.00316701594456281\\
210	0.00310134906930605\\
218	0.00306035572002298\\
225	0.00301365844069982\\
232	0.0029563446880845\\
239	0.00288896195636784\\
247	0.00280126189450006\\
255	0.00270465085969641\\
265	0.00257581978299594\\
276	0.00243003355001378\\
291	0.00223547795705267\\
322	0.00188677051426468\\
352.000000000001	0.00163170110038053\\
386	0.00141559427546042\\
462.000000000001	0.00108287478779593\\
550	0.000840990150832062\\
634	0.000682241000397244\\
730	0.000550168817722156\\
854	0.000429937007271574\\
978.000000000001	0.000344963348568018\\
1106	0.000280381691580653\\
1245	0.000227889786068797\\
1395	0.000185237203045173\\
1555	0.000150742890173064\\
1725	0.000122758873162005\\
1906	9.98831853591333e-05\\
2099	8.10887532952577e-05\\
2303	6.57335014314317e-05\\
2517	5.32338498267646e-05\\
2742	4.30018829528263e-05\\
2977	3.46604341794071e-05\\
3223	2.78322726160915e-05\\
3478	2.22885009209119e-05\\
3743	1.77710720863258e-05\\
4016	1.41194694909676e-05\\
4297	1.1168453016305e-05\\
4587	8.77956594466934e-06\\
4885	6.85809967195816e-06\\
5191.00000000001	5.31826169954988e-06\\
5510	4.07365919087674e-06\\
5847.00000000001	3.06618059135992e-06\\
6191	2.28689721189565e-06\\
6563	1.66062980268385e-06\\
6985.00000000001	1.15276265127652e-06\\
7552	7.11616356988365e-07\\
8165.00000000001	4.41937038059473e-07\\
8480.00000000001	3.59249063879328e-07\\
8728.00000000001	3.13294276891405e-07\\
8940	2.8478533581183e-07\\
9129.00000000001	2.66190376819773e-07\\
9300.00000000001	2.53966605733296e-07\\
9458.00000000001	2.45930945829879e-07\\
9605.00000000001	2.40828455124308e-07\\
9744	2.37786797793711e-07\\
9879.00000000001	2.36237758280132e-07\\
10000	2.35846034288777e-07\\
};
\addlegendentry{$\tilde \gamma_G=\frac12$}

% \addplot [domain=300:3000,color=black, dashdotted, line width=0.5pt]
% {10/x};
% \addlegendentry{$\mathcal{O}(N^{-1})$}

\addplot [domain=300:3000,color=black, dashed, line width=0.5pt]
{100/x^2};
\addlegendentry{$\mathcal{O}(N^{-2})$}

\end{axis}
\end{tikzpicture}%


==> state_conv_linear.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmode=log,
xmin=1,
xmax=2000,
xminorticks=true,
ymode=log,
ymin=1e-25,
ymax=1,
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend pos=south west,legend cell align=left,align=left,draw=none,font=\scriptsize}
]
\addplot [color=Dark2-C,line width=1.5pt]
  table[row sep=crcr]{%
1	0.396580064063054\\
2	0.28204305413207\\
3	0.159990614480985\\
4	0.0813874511428778\\
5	0.0389035326126116\\
6	0.0197359238079187\\
7	0.014346904222706\\
8	0.0163655213147724\\
9.00000000000001	0.0216599958989268\\
10	0.027620983077419\\
11	0.0326834900926106\\
12	0.0360112780722927\\
13	0.0372832353497231\\
14	0.0365427023544119\\
15	0.0340852782304209\\
16	0.0303695783592813\\
16.9999999999999	0.0259409983909939\\
18	0.0213624999417188\\
19	0.0171498237144669\\
20	0.0137120500597261\\
21	0.0113022416209585\\
22	0.00998645785447771\\
23	0.0096411329757095\\
24	0.00998632510258866\\
25	0.0106539366300242\\
26	0.0112770371680006\\
27	0.0115749106639904\\
28	0.0114066942914528\\
29.0000000000001	0.0107783050882133\\
30	0.00980706655205946\\
30.9999999999999	0.00866420224048452\\
33	0.00649980464548393\\
33.9999999999999	0.00567923062313765\\
35	0.00507510711407998\\
36	0.00466424696814049\\
37	0.004399238808492\\
38	0.00422426823547239\\
40	0.00394756581966822\\
41.0000000000002	0.00377938865504769\\
42	0.00357190411603871\\
42.9999999999999	0.00332693916466253\\
44	0.00305528984430967\\
45	0.00277253566185281\\
47.0000000000001	0.00223697073303409\\
49	0.00181180820317642\\
50.9999999999998	0.00151234499687\\
55	0.0011059001245825\\
56	0.00101166741242718\\
57	0.000916656248073153\\
59.0000000000001	0.000730789767556008\\
61	0.000566111633621189\\
66.0000000000001	0.000304078190325986\\
70	0.000201291671177584\\
72.9999999999998	0.000151993155522712\\
75	0.000130342460267952\\
76	0.000122930326590386\\
77.0000000000001	0.000117660394444159\\
78.0000000000001	0.000114324592911871\\
79.0000000000001	0.000112651745312231\\
80	0.000112339626554721\\
81.0000000000001	0.000113088208230617\\
82.0000000000003	0.000114627422844463\\
84.0000000000001	0.000119245510989121\\
87.0000000000003	0.000128254518047053\\
96.0000000000001	0.000159622330306575\\
98.0000000000001	0.000165214764122675\\
100	0.000169627376770174\\
102	0.000172761472459481\\
104	0.000174593972105717\\
106	0.000175133933483409\\
108	0.00017440622409714\\
110	0.000172456550534105\\
112	0.000169360933084214\\
114	0.000165227052891598\\
116	0.00016018552633691\\
118	0.0001543766983985\\
121	0.00014452687678742\\
124	0.0001336988990284\\
127	0.00012228842510397\\
130	0.000110650505102625\\
134	9.53050045024609e-05\\
138	8.06796159186155e-05\\
142	6.71888090142047e-05\\
147	5.23112433949415e-05\\
152	3.98460062560436e-05\\
158	2.80408541912369e-05\\
165	1.81675335663383e-05\\
184	5.91018774855684e-06\\
189	4.71874782331444e-06\\
194	3.93009249307044e-06\\
199	3.3962951387478e-06\\
205.000000000001	2.94652187042254e-06\\
220	2.13776091829247e-06\\
225.999999999999	1.84278910276325e-06\\
232.000000000001	1.5562984857805e-06\\
237.999999999999	1.2857682241306e-06\\
245	1.00138614471089e-06\\
253	7.2880073945085e-07\\
262.000000000001	4.94124589395669e-07\\
277	2.52013733305191e-07\\
290.000000000001	1.46989996074925e-07\\
300	1.03350217131719e-07\\
309.999999999999	7.66103066181405e-08\\
345	3.00342485503671e-08\\
357.999999999999	2.05181475245014e-08\\
376.000000000001	1.18324744915394e-08\\
423.999999999999	3.03153189955985e-09\\
455	1.3525672933699e-09\\
485	6.19077408964709e-10\\
529.999999999999	1.98260730733587e-10\\
567.999999999999	7.77513214021707e-11\\
605.000000000001	3.13680003604196e-11\\
644.999999999998	1.17926458832241e-11\\
687.000000000002	4.23015979976466e-12\\
731.000000000001	1.44657631958408e-12\\
777.999999999998	4.60042664100026e-13\\
828.000000000001	1.35925387688648e-13\\
880.999999999999	3.73094148286233e-14\\
938.000000000001	9.28936127171108e-15\\
998.000000000001	2.15068694919183e-15\\
1062	4.51940539862767e-16\\
1130.00000000001	8.62190861284899e-17\\
1203	1.45786124792667e-17\\
1281	2.18574694613148e-18\\
1363.00000000001	2.97925224564365e-19\\
1451	3.51899351577337e-20\\
1542.00000000001	3.88862060352762e-21\\
1689.00000000001	1.14653233337218e-22\\
1766.99999999999	1.86676905852366e-23\\
1777	1.50011146062976e-23\\
1807.00000000001	7.39801644424611e-24\\
1811	6.71629977466898e-24\\
1812	6.90027569923461e-24\\
1814	6.28031225965955e-24\\
1815	6.4673500726528e-24\\
1818	5.71465601882343e-24\\
1819	5.92591338403455e-24\\
1825	4.87809389344878e-24\\
1840	3.45174534183037e-24\\
1841	3.70619002105482e-24\\
1843	3.20943140699517e-24\\
1844	3.46446105808596e-24\\
1846	2.96783852504696e-24\\
1847	3.22957886431092e-24\\
1849	2.72108315539164e-24\\
1850	2.91091350312836e-24\\
1852.00000000001	2.78618403062306e-24\\
1853	2.43564708536188e-24\\
1854	2.63533133528062e-24\\
1855	2.58972383058438e-24\\
1856.00000000001	2.25973375628892e-24\\
1857	2.47754852792258e-24\\
1857.99999999999	2.14915012777388e-24\\
1859	2.38051066933178e-24\\
1859.99999999999	2.05198508078186e-24\\
1861.00000000001	2.28903557449561e-24\\
1865	1.82926421554567e-24\\
1866	2.07838138436276e-24\\
1871	1.6290656146719e-24\\
1881	1.43360119789539e-24\\
1884.00000000001	1.41069331302966e-24\\
1889	1.27051099107872e-24\\
1895.00000000001	1.00222881581783e-24\\
1896	1.26518954609959e-24\\
1897.00000000001	9.45456880406734e-25\\
1898	1.21096978890654e-24\\
1900	8.77038256923743e-25\\
1901	1.01869378479961e-24\\
1902	1.00447206530786e-24\\
1903.99999999999	7.95001007774584e-25\\
1904.99999999999	9.50499138895663e-25\\
1907	7.45339497200482e-25\\
1908	8.97452726227005e-25\\
1909.00000000001	7.11156726486933e-25\\
1909.99999999999	8.61920780956057e-25\\
1913	6.61137538650033e-25\\
1914.00000000001	8.17579605532395e-25\\
1915	6.39884886552797e-25\\
1915.99999999999	7.92998399909259e-25\\
1917	6.1194237458923e-25\\
1918	7.63543675018368e-25\\
1918.99999999999	7.52640322146519e-25\\
1920	5.68030258898613e-25\\
1921	8.48131002832275e-25\\
1922	8.37906383122261e-25\\
1923	6.98799176181127e-25\\
1924	8.1336263468567e-25\\
1925	5.02469645786817e-25\\
1925.99999999999	7.85423311248573e-25\\
1926.99999999999	4.81146975628234e-25\\
1928	6.42911974430905e-25\\
1929	4.64752523711624e-25\\
1930	6.25011304781938e-25\\
1931.00000000001	4.44998599654798e-25\\
1932	6.05449239930994e-25\\
1933	4.25541218913952e-25\\
1934	5.87631404128344e-25\\
1935	5.80023648589662e-25\\
1936	4.00123846073442e-25\\
1937	5.62143472462329e-25\\
1941.00000000001	3.70619574110989e-25\\
1941.99999999999	5.35908262573648e-25\\
1944	3.50907041881681e-25\\
1944.99999999999	5.15329054720315e-25\\
1946.00000000001	3.36629537450065e-25\\
1947	5.00882917662355e-25\\
1951.00000000001	3.15341036653676e-25\\
1952	3.09820803052842e-25\\
1953	4.7656701251905e-25\\
1954.00000000001	3.00366248946732e-25\\
1954.99999999999	4.64847238209929e-25\\
1956	2.86523970317792e-25\\
1957	4.50981434861328e-25\\
1961.99999999999	2.55518726646607e-25\\
1963	4.22614082498203e-25\\
1967.99999999999	2.28119498652516e-25\\
1969	2.21075620445152e-25\\
1970	2.22185019312925e-25\\
1976	1.92405310143593e-25\\
1978	1.94232398010576e-25\\
1981	1.77280594195407e-25\\
1982	1.81876336433214e-25\\
1984	1.73039102840035e-25\\
1988.99999999999	1.53044977540101e-25\\
1990	1.56871059254082e-25\\
1992.00000000001	1.49620176993351e-25\\
1993	1.41022817364611e-25\\
1994	1.44351339311423e-25\\
1997	1.29481214341376e-25\\
1998	1.33122278640102e-25\\
2000	1.27016650244859e-25\\
};
\addlegendentry{$\|u^N - \hat u\|_{L^2\times L^2}^2$}

\addplot [domain=200:2000,color=black, dashed, line width=0.5pt]
  table[row sep=crcr]{%
1	0.978139073141524\\
2	0.956756046406159\\
3	0.935840472454269\\
4	0.915382132334737\\
5	0.895371030492211\\
6	0.875797389883422\\
7	0.856651647200336\\
8	0.837924448197696\\
9.00000000000001	0.819606643122717\\
10	0.80168928224469\\
12	0.767021068126615\\
14	0.733852044651049\\
16	0.702117380887413\\
18	0.671755049450889\\
20	0.642705705266001\\
22	0.614912569572981\\
24	0.588321318950097\\
26	0.562879979135152\\
28	0.538538823438525\\
30.9999999999999	0.503986426961675\\
33.9999999999999	0.471650895918353\\
37	0.441389997269707\\
40	0.413070623581471\\
42.9999999999999	0.38656820752946\\
46	0.36176617397017\\
50	0.331154291735396\\
54.0000000000001	0.303132721700546\\
58.0000000000002	0.277482277170681\\
61.9999999999998	0.254002318561596\\
66.0000000000001	0.232509183982883\\
70.9999999999999	0.208181987661657\\
76	0.186400120822534\\
81.0000000000001	0.166897268264746\\
87.0000000000003	0.146168191924938\\
92.9999999999997	0.12801372097184\\
99.0000000000001	0.112114082696402\\
106	0.0960427136162275\\
113	0.0822751488209321\\
121	0.0689403586761629\\
129	0.0577668120022745\\
138	0.0473460628690853\\
147	0.0388051476532081\\
157	0.0311096709694996\\
167.000000000001	0.0249402897904066\\
177.999999999999	0.0195572677134606\\
190	0.0150008363712168\\
201.999999999999	0.0115059575362433\\
214.999999999999	0.0086323823426473\\
229.000000000001	0.00633489143236139\\
244	0.0045472443569915\\
260	0.00319269929818594\\
277	0.00219264512974261\\
295	0.00147292043755849\\
314.000000000001	0.000967811627830529\\
334.000000000001	0.000622018054829456\\
355.999999999999	0.000382486720415968\\
379.000000000001	0.000230054291884385\\
402.999999999999	0.000135345844431551\\
429.000000000001	7.61834660896608e-05\\
457.000000000001	4.1027754193395e-05\\
486.000000000001	2.16120204516723e-05\\
517.000000000001	1.0892164966861e-05\\
550	5.25211547741451e-06\\
585.000000000001	2.42301184815512e-06\\
622.999999999998	1.04611308057294e-06\\
662.999999999998	4.32118582528996e-07\\
706.000000000001	1.67043305888406e-07\\
751.000000000003	6.17812122201502e-08\\
798.999999999998	2.13838351502122e-08\\
850.000000000004	6.92654393593389e-09\\
905.000000000002	2.05376155534845e-09\\
962.999999999997	5.69882433143686e-10\\
1025	1.4475145932602e-10\\
1091	3.3656043688224e-11\\
1161	7.16317573260697e-12\\
1236	1.36505826082853e-12\\
1315	2.38121823854972e-13\\
1399	3.71920615481296e-14\\
1489	5.08750618244121e-15\\
1585	6.09485383081189e-16\\
1687	6.39477525645412e-17\\
1795	5.87612361784749e-18\\
1909.99999999999	4.62552268960059e-19\\
2000	6.32725756541145e-20\\
};
\addlegendentry{$(1+2\tilde\gamma_G\tau)^{-N}$}

\end{axis}
\end{tikzpicture}%


==> state_conv_linear_gammas.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-24,
ymax=1,
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend pos=south west,legend cell align=left,align=left,draw=none,font=\scriptsize}
]
\addplot [color=BuGn-E, line width=1.5pt]
  table[row sep=crcr]{%
1	0.290511894154901\\
2	0.153446569230061\\
3	0.0694734791610952\\
4	0.0339962064095188\\
5	0.0172032294479548\\
6	0.00889664864783862\\
7	0.00467292246894872\\
8	0.0024836598526778\\
9.00000000000001	0.00133278863463033\\
10	0.000721205497932457\\
11	0.000393381164404444\\
12	0.000216374464732613\\
13	0.000120169491619708\\
14	6.75388763128879e-05\\
15	3.85399820063554e-05\\
20	3.44301596297239e-06\\
21	2.35551598372163e-06\\
23	1.21653593261527e-06\\
25	6.92672466237731e-07\\
29.0000000000001	2.59303825953429e-07\\
30.9999999999999	1.63177877124654e-07\\
33	1.03266768067153e-07\\
35	6.54815003742429e-08\\
37	4.15376099828145e-08\\
39	2.63422418303538e-08\\
42	1.32919417251352e-08\\
45	6.69998370218298e-09\\
48	3.37443216130891e-09\\
50.9999999999998	1.69850443624062e-09\\
54.0000000000001	8.54574785647229e-10\\
58.0000000000002	3.41828232249797e-10\\
61.9999999999998	1.3668939257219e-10\\
66.0000000000001	5.46497690688039e-11\\
70	2.18476164761346e-11\\
75	6.94469418859663e-12\\
80	2.20751021338263e-12\\
85.0000000000004	7.01726253681355e-13\\
91.0000000000001	1.77386133065105e-13\\
97.0000000000001	4.48453897774686e-14\\
103	1.13389057381403e-14\\
110	2.28025771930803e-15\\
117	4.58661110283747e-16\\
125	7.33937438266391e-17\\
133	1.17481305040498e-17\\
142	1.4965478509217e-18\\
151	1.90653660867793e-19\\
161	1.9439055948356e-20\\
172	1.57611569400113e-21\\
182	1.65736014739937e-22\\
196	6.25622976976832e-24\\
199	3.00887179637733e-24\\
200	2.64191571675255e-24\\
203.000000000001	1.1363122982242e-24\\
205.000000000001	7.54541436881082e-25\\
206	6.14830548178794e-25\\
207	4.19211911917958e-25\\
209	3.65189164995291e-25\\
210	3.32731797176848e-25\\
213	2.11563638596346e-25\\
216.999999999999	1.07320666825903e-25\\
217.999999999999	8.78116754519809e-26\\
};
\addlegendentry{$\tilde\gamma_{F^*}=10^{-1}$}

\addplot [color=BuGn-E, dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
% 1	0.817330627532405\\
% 2	0.66802935470252\\
% 3	0.546000851689078\\
% 4	0.446263218744265\\
% 5	0.364744596620881\\
% 6	0.298116930045201\\
% 7	0.243660097511878\\
% 8	0.199150860403992\\
% 9.00000000000001	0.162772097707613\\
% 10	0.133038620764129\\
% 11	0.108736539395192\\
% 12	0.0888737039795744\\
% 13	0.0726392002447553\\
% 14	0.0593702431194978\\
% 15	0.048525118065611\\
% 16	0.0396610651996498\\
% 16.9999999999999	0.0324162033082337\\
% 18	0.0264947557921367\\
% 19	0.021654975377905\\
% 20	0.0176992746148219\\
% 21	0.0144661592278007\\
% 22	0.0118236349996422\\
% 24	0.00789853525904908\\
% 26	0.00527645341219766\\
% 28	0.00352482576806831\\
% 30	0.00235468708328147\\
% 32	0.00157300009277088\\
% 33.9999999999999	0.00105081023692073\\
% 36	0.000701972084484959\\
% 38	0.00046893795861767\\
% 41.0000000000002	0.000256040524794585\\
% 44	0.000139798344604763\\
% 47.0000000000001	7.63300152189238e-05\\
% 50	4.16762533189727e-05\\
% 52.9999999999999	2.2755269807369e-05\\
% 56	1.24243966952382e-05\\
% 60	5.54455126017263e-06\\
% 64.0000000000001	2.47432929185721e-06\\
% 67.9999999999998	1.10420215401741e-06\\
% 72.0000000000001	4.92764807396158e-07\\
% 77.0000000000001	1.79733300902678e-07\\
% 82.0000000000003	6.55567503370871e-08\\
% 87.0000000000003	2.39114704574766e-08\\
% 92.9999999999997	7.12841416564944e-09\\
% 99.0000000000001	2.12510094715412e-09\\
105	6.33528570401733e-10\\
112	1.54365633240647e-10\\
119.000000000001	3.76127452478988e-11\\
127	7.4906105782752e-12\\
135	1.49176154161473e-12\\
144	2.42817155408173e-13\\
153	3.95238577451837e-14\\
163	5.25819952169692e-15\\
174.000000000001	5.71758419438777e-16\\
185	6.21710318998374e-17\\
197	5.52536988517082e-18\\
210	4.01358449515264e-19\\
224	2.38287487257861e-20\\
237.999999999999	1.41471860508335e-21\\
253	6.86493873412858e-23\\
269	2.72270782725875e-24\\
286	8.82598504773383e-26\\
};

\addplot [color=BuGn-G,line width=1.5pt]
  table[row sep=crcr]{%
1	0.388998956497343\\
2	0.284737108577728\\
3	0.157377373715701\\
4	0.0796789433870216\\
5	0.037728869029305\\
6	0.0164305266809805\\
7	0.00647842896690049\\
8	0.00249012632763492\\
9.00000000000001	0.00141011236796697\\
10	0.00155074241306122\\
11	0.00203009572849046\\
12	0.00243633593690065\\
13	0.00262320598943123\\
14	0.00258416214045612\\
15	0.00237548130131667\\
16	0.00207089542835898\\
16.9999999999999	0.00173696900827055\\
18	0.00142213078568231\\
21	0.00078881807791769\\
22	0.000679114641586755\\
23	0.000602768233882894\\
24	0.000548183818806589\\
28	0.000404238608534067\\
29.0000000000001	0.000372194865052692\\
30	0.000340986758809528\\
32	0.000283147568006041\\
33.9999999999999	0.000233665807026199\\
36	0.000192833223519105\\
38	0.000159321954008709\\
40	0.000131566605117322\\
42	0.000108378444342557\\
44	8.89672425525927e-05\\
47.0000000000001	6.57390323647919e-05\\
50	4.82522864377915e-05\\
52.9999999999999	3.5215673296972e-05\\
56	2.55642262061899e-05\\
59.0000000000001	1.84629655252855e-05\\
61.9999999999998	1.32700388489666e-05\\
66.0000000000001	8.48418030653095e-06\\
70	5.38449251703052e-06\\
74	3.39405985255389e-06\\
78.0000000000001	2.126129675897e-06\\
83.0000000000003	1.17575357860115e-06\\
88.0000000000001	6.45543654580985e-07\\
92.9999999999997	3.52551214365239e-07\\
99.0000000000001	1.69969810076784e-07\\
106	7.26875748291731e-08\\
115	2.48877649014063e-08\\
142	1.48820194325152e-09\\
158	3.91448337142742e-10\\
174.000000000001	1.15577465767464e-10\\
185.999999999999	4.72327790397077e-11\\
198	1.9307551485107e-11\\
210	7.86551935330672e-12\\
223	2.96285422213327e-12\\
237	1.03314801339531e-12\\
252	3.34081774259683e-13\\
269	9.30950663641799e-14\\
287.000000000001	2.41415174389681e-14\\
305.999999999999	5.83199722080314e-15\\
326	1.3133424871552e-15\\
348.000000000001	2.56115964710578e-16\\
370.999999999999	4.66225724022847e-17\\
396.000000000001	7.36264193299289e-18\\
421.999999999999	1.086773511397e-18\\
450	1.39449666520648e-19\\
480	1.5603231208389e-20\\
513	1.42840382498616e-21\\
543.999999999998	1.52130775320562e-22\\
578.000000000001	1.31981659445707e-23\\
592	5.02445658434748e-24\\
601.000000000002	3.09122285448084e-24\\
619.999999999998	8.1929152821212e-25\\
621.000000000001	8.95388775514641e-25\\
622.000000000001	8.18234744776682e-25\\
622.999999999998	6.55082572085414e-25\\
624.000000000001	7.32230394648284e-25\\
625	5.64545866837662e-25\\
626	6.48334965000039e-25\\
628.000000000002	4.77457344528556e-25\\
634.999999999998	3.03866970206556e-25\\
637.000000000001	2.83273230204146e-25\\
647.000000000002	1.28348303400367e-25\\
648.000000000001	2.13334479115389e-25\\
650	1.05311423703594e-25\\
650.999999999998	9.46395735521683e-26\\
652.000000000001	1.82703644656345e-25\\
653.999999999998	8.05870619142668e-26\\
662.000000000003	5.22656850672782e-26\\
662.999999999998	1.36993923752025e-25\\
664.000000000003	5.58714086439698e-26\\
683.000000000002	1.6836213271648e-26\\
684.000000000001	1.05169353663283e-25\\
684.999999999998	2.26377999321804e-26\\
};
\addlegendentry{$\tilde\gamma_{F^*}=10^{-2}$}

\addplot [color=BuGn-G, dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
% 1	0.933989935115129\\
% 2	0.872337198896363\\
% 3	0.814754163795727\\
% 4	0.760972188578346\\
% 5	0.710740365034707\\
% 6	0.663824347422469\\
% 7	0.620005259176954\\
% 8	0.579078671789722\\
% 9.00000000000001	0.540853651091438\\
% 10	0.505151866489672\\
% 11	0.471806759005975\\
% 12	0.440662764230867\\
% 13	0.41157458657164\\
% 14	0.384406521407082\\
% 15	0.359031821986833\\
% 16	0.335332108121749\\
% 16.9999999999999	0.313196813906652\\
% 18	0.292522671898939\\
% 19	0.273213231346592\\
% 20	0.255178408217998\\
% 22	0.222601617843721\\
% 24	0.19418367177959\\
% 26	0.169393640311618\\
% 28	0.147768373700294\\
% 30	0.128903849199185\\
% 32	0.112447622737376\\
% 33.9999999999999	0.098092244241277\\
% 36	0.0855695135748934\\
% 38	0.0746454697828468\\
% 41.0000000000002	0.0608177073140626\\
% 44	0.0495514802666419\\
% 47.0000000000001	0.0403722748694883\\
% 50	0.0328934790518209\\
% 52.9999999999999	0.0268000990191986\\
% 57	0.0203941300047559\\
% 61	0.0155193657438706\\
% 65	0.011809805715461\\
% 69.0000000000001	0.00898693370197948\\
% 74	0.00638737653988761\\
% 79.0000000000001	0.00453976633357388\\
% 84.0000000000001	0.00322659518109657\\
% 90.0000000000001	0.00214189244048791\\
% 96.0000000000001	0.00142184035155601\\
% 102	0.000943852243510601\\
% 109	0.000585193354862545\\
% 116	0.000362822957650184\\
% 124	0.000210103036410887\\
% 132	0.000121666187263804\\
% 141	6.58036015960025e-05\\
% 150	3.55901181781643e-05\\
% 160	1.79784146262877e-05\\
% 170.000000000001	9.08182970499439e-06\\
% 181	4.2848686389576e-06\\
% 193	1.88818205880921e-06\\
% 206	7.77127750226395e-07\\
% 219	3.19846032512777e-07\\
% 232.999999999999	1.22950900744093e-07\\
% 247.999999999999	4.41432859090741e-08\\
% 264	1.48026611233109e-08\\
% 281.000000000001	4.63614630116084e-09\\
% 299	1.35617790332994e-09\\
318	3.70525747249621e-10\\
338.999999999999	8.83089075048248e-11\\
361	1.96577056805855e-11\\
384.000000000001	4.08698779751632e-12\\
409	7.41238973678142e-13\\
435.000000000001	1.25561168092187e-13\\
463.000000000001	1.85539696088919e-14\\
493	2.39167810051086e-15\\
525	2.6893851675549e-16\\
558.999999999999	2.63807826714663e-17\\
595.000000000003	2.25739074092237e-18\\
632.999999999998	1.68503992339599e-19\\
674.000000000001	1.02480264873607e-20\\
716.999999999999	5.43694169678483e-22\\
762.999999999997	2.350150642736e-23\\
812.000000000003	8.27681627275047e-25\\
843.000000000004	9.96486448850327e-26\\
};

\addplot [color=BuGn-I,line width=1.5pt]
  table[row sep=crcr]{%
1	0.396580064063054\\
2	0.28204305413207\\
3	0.159990614480985\\
4	0.0813874511428778\\
5	0.0389035326126116\\
6	0.0197359238079187\\
7	0.014346904222706\\
8	0.0163655213147724\\
9.00000000000001	0.0216599958989268\\
10	0.027620983077419\\
11	0.0326834900926106\\
12	0.0360112780722927\\
13	0.0372832353497231\\
14	0.0365427023544119\\
15	0.0340852782304209\\
16	0.0303695783592813\\
16.9999999999999	0.0259409983909939\\
18	0.0213624999417188\\
19	0.0171498237144669\\
20	0.0137120500597261\\
21	0.0113022416209585\\
22	0.00998645785447771\\
23	0.0096411329757095\\
24	0.00998632510258866\\
25	0.0106539366300242\\
26	0.0112770371680006\\
27	0.0115749106639904\\
28	0.0114066942914528\\
29.0000000000001	0.0107783050882133\\
30	0.00980706655205946\\
30.9999999999999	0.00866420224048452\\
33	0.00649980464548393\\
33.9999999999999	0.00567923062313765\\
35	0.00507510711407998\\
36	0.00466424696814049\\
37	0.004399238808492\\
38	0.00422426823547239\\
40	0.00394756581966822\\
41.0000000000002	0.00377938865504769\\
42	0.00357190411603871\\
42.9999999999999	0.00332693916466253\\
44	0.00305528984430967\\
45	0.00277253566185281\\
47.0000000000001	0.00223697073303409\\
49	0.00181180820317642\\
50.9999999999998	0.00151234499687\\
55	0.0011059001245825\\
56	0.00101166741242718\\
57	0.000916656248073153\\
59.0000000000001	0.000730789767556008\\
61	0.000566111633621189\\
66.0000000000001	0.000304078190325986\\
70	0.000201291671177584\\
72.9999999999998	0.000151993155522712\\
75	0.000130342460267952\\
76	0.000122930326590386\\
77.0000000000001	0.000117660394444159\\
78.0000000000001	0.000114324592911871\\
79.0000000000001	0.000112651745312231\\
80	0.000112339626554721\\
81.0000000000001	0.000113088208230617\\
82.0000000000003	0.000114627422844463\\
84.0000000000001	0.000119245510989121\\
87.0000000000003	0.000128254518047053\\
96.0000000000001	0.000159622330306575\\
98.0000000000001	0.000165214764122675\\
100	0.000169627376770174\\
102	0.000172761472459481\\
104	0.000174593972105717\\
106	0.000175133933483409\\
108	0.00017440622409714\\
110	0.000172456550534105\\
112	0.000169360933084214\\
114	0.000165227052891598\\
116	0.00016018552633691\\
118	0.0001543766983985\\
121	0.00014452687678742\\
124	0.0001336988990284\\
127	0.00012228842510397\\
130	0.000110650505102625\\
134	9.53050045024609e-05\\
138	8.06796159186155e-05\\
142	6.71888090142047e-05\\
147	5.23112433949415e-05\\
152	3.98460062560436e-05\\
158	2.80408541912369e-05\\
165	1.81675335663383e-05\\
184	5.91018774855684e-06\\
189	4.71874782331444e-06\\
194	3.93009249307044e-06\\
199	3.3962951387478e-06\\
205.000000000001	2.94652187042254e-06\\
220	2.13776091829247e-06\\
225.999999999999	1.84278910276325e-06\\
232.000000000001	1.5562984857805e-06\\
237.999999999999	1.2857682241306e-06\\
245	1.00138614471089e-06\\
253	7.2880073945085e-07\\
262.000000000001	4.94124589395669e-07\\
277	2.52013733305191e-07\\
291	1.41525081506742e-07\\
300.999999999999	1.00089162804113e-07\\
312	7.24915029440079e-08\\
342	3.26794087869156e-08\\
354.999999999999	2.24475147453266e-08\\
370.999999999999	1.37953314042885e-08\\
475	8.02689312719541e-10\\
515.999999999999	2.81024310620708e-10\\
556.999999999999	1.0187824151344e-10\\
594.000000000001	4.1075288037289e-11\\
632.999999999998	1.58104638389531e-11\\
674.000000000001	5.80933700380706e-12\\
718.000000000001	1.98602639820295e-12\\
764.999999999998	6.31570748987498e-13\\
814.000000000001	1.91244172672551e-13\\
866	5.37943451244322e-14\\
922	1.3723572773493e-14\\
982.000000000001	3.17684822974235e-15\\
1046	6.67461410279586e-16\\
1114	1.27307746481917e-16\\
1186	2.20505272192407e-17\\
1263	3.38624397054592e-18\\
1345	4.61270558728131e-19\\
1435.00000000001	5.1855159614904e-20\\
1525	5.86148026661503e-21\\
1632	4.46793733290395e-22\\
1810	6.89678190822874e-24\\
1811	6.71629977466898e-24\\
1812	6.90027569923461e-24\\
1814	6.28031225965955e-24\\
1815	6.4673500726528e-24\\
1818	5.71465601882343e-24\\
1819	5.92591338403455e-24\\
1825	4.87809389344878e-24\\
1840	3.45174534183037e-24\\
1841	3.70619002105482e-24\\
1843	3.20943140699517e-24\\
1844	3.46446105808596e-24\\
1846	2.96783852504696e-24\\
1847	3.22957886431092e-24\\
1849	2.72108315539164e-24\\
1850	2.91091350312836e-24\\
1852.00000000001	2.78618403062306e-24\\
1853	2.43564708536188e-24\\
1854	2.63533133528062e-24\\
1855	2.58972383058438e-24\\
1856.00000000001	2.25973375628892e-24\\
1857	2.47754852792258e-24\\
1857.99999999999	2.14915012777388e-24\\
1859	2.38051066933178e-24\\
1859.99999999999	2.05198508078186e-24\\
1861.00000000001	2.28903557449561e-24\\
1865	1.82926421554567e-24\\
1866	2.07838138436276e-24\\
1871	1.6290656146719e-24\\
1881	1.43360119789539e-24\\
1884.00000000001	1.41069331302966e-24\\
1889	1.27051099107872e-24\\
1895.00000000001	1.00222881581783e-24\\
1896	1.26518954609959e-24\\
1897.00000000001	9.45456880406734e-25\\
1898	1.21096978890654e-24\\
1900	8.77038256923743e-25\\
1901	1.01869378479961e-24\\
1902	1.00447206530786e-24\\
1903.99999999999	7.95001007774584e-25\\
1904.99999999999	9.50499138895663e-25\\
1907	7.45339497200482e-25\\
1908	8.97452726227005e-25\\
1909.00000000001	7.11156726486933e-25\\
1909.99999999999	8.61920780956057e-25\\
1913	6.61137538650033e-25\\
1914.00000000001	8.17579605532395e-25\\
1915	6.39884886552797e-25\\
1915.99999999999	7.92998399909259e-25\\
1917	6.1194237458923e-25\\
1918	7.63543675018368e-25\\
1918.99999999999	7.52640322146519e-25\\
1920	5.68030258898613e-25\\
1921	8.48131002832275e-25\\
1922	8.37906383122261e-25\\
1923	6.98799176181127e-25\\
1924	8.1336263468567e-25\\
1925	5.02469645786817e-25\\
1925.99999999999	7.85423311248573e-25\\
1926.99999999999	4.81146975628234e-25\\
1928	6.42911974430905e-25\\
1929	4.64752523711624e-25\\
1930	6.25011304781938e-25\\
1931.00000000001	4.44998599654798e-25\\
1932	6.05449239930994e-25\\
1933	4.25541218913952e-25\\
1934	5.87631404128344e-25\\
1935	5.80023648589662e-25\\
1936	4.00123846073442e-25\\
1937	5.62143472462329e-25\\
1941.00000000001	3.70619574110989e-25\\
1941.99999999999	5.35908262573648e-25\\
1944	3.50907041881681e-25\\
1944.99999999999	5.15329054720315e-25\\
1946.00000000001	3.36629537450065e-25\\
1947	5.00882917662355e-25\\
1952	3.09820803052842e-25\\
1953	4.7656701251905e-25\\
1954.00000000001	3.00366248946732e-25\\
1954.99999999999	4.64847238209929e-25\\
1956	2.86523970317792e-25\\
1957	4.50981434861328e-25\\
1961.99999999999	2.55518726646607e-25\\
1963	4.22614082498203e-25\\
1967.99999999999	2.28119498652516e-25\\
1969	2.21075620445152e-25\\
1970	2.22185019312925e-25\\
1976	1.92405310143593e-25\\
1978	1.94232398010576e-25\\
1981	1.77280594195407e-25\\
1982	1.81876336433214e-25\\
1984	1.73039102840035e-25\\
1988.99999999999	1.53044977540101e-25\\
1990	1.56871059254082e-25\\
1992.00000000001	1.49620176993351e-25\\
1993	1.41022817364611e-25\\
1994	1.44351339311423e-25\\
1997	1.29481214341376e-25\\
1998	1.33122278640102e-25\\
2000	1.27016650244859e-25\\
2002	1.15915725261101e-25\\
2003	1.19004394924824e-25\\
2006	1.06898066778991e-25\\
2007	1.0328232449624e-25\\
2009.00000000001	1.05083351788551e-25\\
2010	9.97205123441473e-26\\
};
\addlegendentry{$\tilde\gamma_{F^*}=10^{-3}$}

\addplot [color=BuGn-I, dashed, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
% 1	0.978139073141524\\
% 2	0.956756046406159\\
% 3	0.935840472454269\\
% 4	0.915382132334737\\
% 5	0.895371030492211\\
% 6	0.875797389883422\\
% 7	0.856651647200336\\
% 8	0.837924448197696\\
% 9.00000000000001	0.819606643122717\\
% 10	0.80168928224469\\
% 12	0.767021068126615\\
% 14	0.733852044651049\\
% 16	0.702117380887413\\
% 18	0.671755049450889\\
% 20	0.642705705266001\\
% 22	0.614912569572981\\
% 24	0.588321318950097\\
% 26	0.562879979135152\\
% 28	0.538538823438525\\
% 30.9999999999999	0.503986426961675\\
% 33.9999999999999	0.471650895918353\\
% 37	0.441389997269707\\
% 40	0.413070623581471\\
% 42.9999999999999	0.38656820752946\\
% 46	0.36176617397017\\
% 50	0.331154291735396\\
% 54.0000000000001	0.303132721700546\\
% 58.0000000000002	0.277482277170681\\
% 61.9999999999998	0.254002318561596\\
% 67.0000000000001	0.227426317717907\\
% 72.0000000000001	0.203630936456133\\
% 77.0000000000001	0.182325241414822\\
% 82.0000000000003	0.163248739290331\\
% 88.0000000000001	0.142972819772231\\
% 94.0000000000001	0.125215222380793\\
% 100	0.109663164934771\\
% 107	0.0939431308785736\\
% 114	0.0804765378102868\\
% 122	0.0674332585375456\\
% 130	0.0565039759502455\\
% 139.000000000001	0.0463110340516674\\
% 148	0.037956831158629\\
% 158	0.0304295847278441\\
% 168	0.0243950719394692\\
% 179	0.019129727714425\\
% 190.999999999999	0.0146729041844897\\
% 203.999999999999	0.0110083944424933\\
% 216.999999999999	0.00825908400121757\\
% 231	0.00606094568123828\\
% 246.000000000001	0.00435060353303791\\
% 262.000000000001	0.00305463435789608\\
% 278.999999999999	0.00209782648550425\\
% 297.000000000001	0.00140922553450929\\
% 316	0.000925959626709046\\
% 337.000000000001	0.000582109670306684\\
% 359.000000000001	0.000357946553141564\\
% 381.999999999999	0.000215294117207213\\
% 407	0.000123893167678399\\
% 433	6.97369836378054e-05\\
% 461	3.75560731184554e-05\\
% 491	1.93507770228326e-05\\
% 523	9.53932964815649e-06\\
% 556.999999999999	4.49923337501352e-06\\
% 592.999999999999	2.03030086584186e-06\\
% 631.000000000001	8.76563725791469e-07\\
% 672.000000000001	3.54167260857537e-07\\
% 715.000000000001	1.36909803195318e-07\\
% 761.000000000003	4.95293356809791e-08\\
% 810.000000000001	1.67684253987327e-08\\
% 862.000000000004	5.31280512816598e-09\\
% 917.999999999998	1.54084133637316e-09\\
977.000000000003	4.18209388773208e-10\\
1040	1.03903952200988e-10\\
1107	2.36304932454082e-11\\
1178	4.91944305325443e-12\\
1254	9.16984779506211e-13\\
1335	1.53042254739936e-13\\
1421.00000000001	2.28698661342768e-14\\
1513	2.99308834742059e-15\\
1611	3.4306711971192e-16\\
1715	3.44383474276459e-17\\
1826.00000000001	2.96148654654407e-18\\
1944	2.18163192064079e-19\\
2069	1.37675749357682e-20\\
2202.00000000001	7.28011568684983e-22\\
2343.99999999999	3.15518320941591e-23\\
2495	1.12076962808126e-24\\
2604.99999999999	9.85333405196069e-26\\
};

\addplot [color=BuGn-K,line width=1.0pt]
  table[row sep=crcr]{%
1	0.388957540752393\\
2	0.272099058289515\\
3	0.155268064412068\\
4	0.0804658457152412\\
5	0.0411687761960622\\
6	0.0254686320314732\\
7	0.0240480541735782\\
8	0.0303911668384744\\
9.00000000000001	0.0400657407642357\\
10	0.050116761593281\\
11	0.0586482714199922\\
12	0.0645433206344829\\
13	0.0672737280326292\\
14	0.066766565664442\\
15	0.0633052519709407\\
16	0.0574500721677327\\
16.9999999999999	0.0499667893782441\\
18	0.0417541270047992\\
19	0.0337622912585344\\
20	0.0268966617132436\\
21	0.0219048585936697\\
22	0.0192536464067683\\
23	0.019015874883094\\
24	0.0208048473484528\\
26	0.026940542045993\\
27	0.0291586094899716\\
28	0.0297476482402107\\
29.0000000000001	0.0285305438229944\\
30	0.0258463090656381\\
30.9999999999999	0.0223464276905926\\
32	0.0187321037959962\\
33.9999999999999	0.0131254912328703\\
35	0.0115277024316354\\
36	0.0106705427851904\\
37	0.0103643585183902\\
38	0.0103845787109123\\
39	0.0105191901339071\\
40	0.0105984585712553\\
41.0000000000002	0.0105094925695285\\
42	0.0101991276094123\\
42.9999999999999	0.0096683675209799\\
44	0.0089611249166888\\
45	0.00814953191482867\\
49	0.00541460801146896\\
50	0.00509762055013608\\
50.9999999999998	0.00492645409881553\\
52	0.00485661206475178\\
54.0000000000001	0.00479927493140367\\
55	0.00471453094598649\\
56	0.00455443339000053\\
57	0.00431606549287025\\
58.0000000000002	0.00401442879820405\\
59.0000000000001	0.00367617821567805\\
63.0000000000001	0.0025066412038575\\
64.0000000000001	0.00233750039732892\\
65	0.00221813466035205\\
66.0000000000001	0.00213790619179525\\
67.0000000000001	0.00208438701026409\\
69.0000000000001	0.00201333265825039\\
70.9999999999999	0.00194698172515954\\
72.9999999999998	0.00187958004716528\\
74	0.00185319243855178\\
75	0.00183665648651772\\
76	0.00183251721144852\\
77.0000000000001	0.0018416722516081\\
78.0000000000001	0.00186325271290617\\
79.0000000000001	0.00189487174634304\\
84.0000000000001	0.00208535087073515\\
85.9999999999998	0.00213631351354526\\
92.0000000000001	0.00225693297388949\\
100	0.00245304208781822\\
103	0.00250058663040588\\
106	0.00253126823450649\\
108	0.00254158542784149\\
110	0.00254225537590748\\
112	0.00253234215267737\\
114	0.00251195053185416\\
116	0.00248213693194826\\
119.000000000001	0.00242287176814161\\
122	0.00234944204928829\\
125	0.00226381485149038\\
128	0.00216750105666075\\
131	0.00206273207156604\\
135	0.00191451522298176\\
139.000000000001	0.00176167889851631\\
144	0.00157118527599006\\
150	0.00135346058805457\\
157	0.00112528239897387\\
184	0.000579234077425719\\
190.999999999999	0.00050902958565948\\
198	0.000455981652210219\\
207	0.000403634193855819\\
222	0.000333734414949582\\
230	0.000299135640447298\\
237	0.00026933105757399\\
245	0.000236065246486784\\
253	0.000204395550715362\\
263.000000000001	0.000168335522008186\\
276	0.000129070814034007\\
314.000000000001	6.25491596995025e-05\\
333	4.64699298598975e-05\\
364	2.96654682524932e-05\\
384.000000000001	2.21146761727711e-05\\
407.999999999999	1.54703943863659e-05\\
439	9.79931912161711e-06\\
466.999999999999	6.50902147178152e-06\\
495.000000000001	4.308487765396e-06\\
529	2.60897608241601e-06\\
574.000000000003	1.3645819423358e-06\\
618.000000000001	7.36288293671857e-07\\
660.000000000001	4.10817372042683e-07\\
703	2.2621421365934e-07\\
747.999999999998	1.2101522199413e-07\\
797.000000000001	6.12308008771643e-08\\
849.000000000001	2.9749466228538e-08\\
903.999999999997	1.38743605820297e-08\\
964.000000000002	6.0464304395438e-09\\
1032	2.37495339372871e-09\\
1120	7.29225414815549e-10\\
1282	1.03183924204478e-10\\
1352	5.10688161987754e-11\\
1422	2.76123407358869e-11\\
1512	1.37700365618397e-11\\
1726	3.11159211934616e-12\\
1830	1.52458297085638e-12\\
1935	7.35049087957151e-13\\
2046.99999999999	3.33949413981418e-13\\
2168.00000000001	1.40970613990548e-13\\
2299	5.49617155164349e-14\\
2442	1.95425529097964e-14\\
2597	6.34957577905382e-15\\
2764.00000000001	1.88874515521878e-15\\
2942.99999999999	5.15136240886588e-16\\
3135	1.28021284020686e-16\\
3339	2.92177614807975e-17\\
3555.99999999999	6.08064055979155e-18\\
3788.00000000001	1.13741211897442e-18\\
4034.00000000001	1.92566664484418e-19\\
4291	3.01317341722912e-20\\
4560	4.31958015755356e-21\\
4881.00000000001	4.31104741040471e-22\\
5167.99999999998	5.5933530937727e-23\\
5327.00000000002	1.74148761300855e-23\\
5464.00000000002	6.94172935226103e-24\\
5488.00000000001	5.92191531030538e-24\\
5495.00000000002	5.69414449233915e-24\\
5527.00000000002	4.5759028175967e-24\\
5527.99999999998	4.58741652488362e-24\\
5531.00000000002	4.43137506762601e-24\\
5532	4.45085208365712e-24\\
5550	3.89816770913972e-24\\
5707.99999999999	1.24190188079107e-24\\
5717.00000000001	1.1611583443966e-24\\
5727.99999999999	1.07747824961663e-24\\
5731.99999999999	1.04790251099768e-24\\
5734.99999999998	1.02592430590711e-24\\
5738.99999999999	9.97633044256585e-25\\
5742.99999999999	9.69853569528956e-25\\
5746.99999999999	9.42376309731403e-25\\
5759.00000000001	8.80883888767998e-25\\
5764.00000000002	8.41482570230574e-25\\
5764.99999999998	8.43880163487503e-25\\
5769.00000000001	8.13509486603572e-25\\
5769.99999999999	8.1680805264219e-25\\
5772.99999999998	7.92791075319525e-25\\
5773.99999999999	7.96461251395969e-25\\
5780.00000000001	7.55382672184653e-25\\
5780.99999999998	7.58923872559929e-25\\
5784.00000000002	7.34596649111527e-25\\
5784.99999999998	7.38376284667564e-25\\
5789.00000000002	7.08720713657811e-25\\
5790.00000000002	7.10250274030873e-25\\
5792.99999999998	6.90773102754398e-25\\
5793.99999999998	6.92645035404015e-25\\
5804.00000000001	6.41224223866798e-25\\
5804.99999999999	6.42971121323381e-25\\
5808.00000000001	6.22489745534321e-25\\
5809.00000000002	6.30371588982606e-25\\
5812.99999999999	6.03004647672533e-25\\
5813.99999999998	6.06174107971197e-25\\
5817	5.88075089317914e-25\\
5818	5.90972515814491e-25\\
5819.00000000001	5.79105706596387e-25\\
5820.00000000001	5.80566008088111e-25\\
5839.99999999999	4.76219332231659e-25\\
5880.99999999998	3.49657032440227e-25\\
5889	3.30869518508381e-25\\
5892.00000000001	3.25377650644716e-25\\
5893.00000000001	3.27770630421204e-25\\
5893.99999999999	3.21029853133315e-25\\
5895.00000000002	3.23545461041696e-25\\
5896.00000000001	3.16943613844217e-25\\
5897.00000000002	3.1956422919706e-25\\
5898	3.17302208613878e-25\\
5899.00000000002	3.73700191403066e-25\\
5918.99999999999	3.39952033559594e-25\\
5921.00000000001	3.13753059836356e-25\\
5922.00000000001	3.35127176298432e-25\\
5924.00000000001	3.33138159865555e-25\\
5925.00000000001	3.08147058171766e-25\\
5926.00000000002	3.30180544070774e-25\\
5926.99999999999	3.05585821759763e-25\\
5928.00000000001	3.2797407704469e-25\\
5929.00000000001	3.02400637059698e-25\\
5929.99999999999	3.25040191566444e-25\\
5931.00000000001	2.99710701331342e-25\\
5932.00000000002	3.21406640995276e-25\\
5933.00000000002	3.20607285935062e-25\\
5933.99999999999	2.96021134634764e-25\\
5934.99999999999	3.18108913897901e-25\\
5935.99999999999	2.93959362300155e-25\\
5936.99999999999	3.16131123793871e-25\\
5943.00000000001	3.0754783193398e-25\\
5944.00000000001	2.82621558287038e-25\\
5944.99999999999	3.05120269678697e-25\\
5946.00000000001	2.79943226320494e-25\\
5947	3.02201223364331e-25\\
5951.99999999999	2.95159820861334e-25\\
5952.99999999999	2.69990419630126e-25\\
5954.00000000002	2.92040450912872e-25\\
5956.00000000002	2.89189193240334e-25\\
5957	2.64079393211527e-25\\
5957.99999999998	2.86322809246217e-25\\
5959.99999999999	2.83436337131017e-25\\
5961.00000000003	2.5834667188935e-25\\
5962.00000000003	2.80639245199702e-25\\
5962.99999999999	2.55434129092199e-25\\
5964	2.78003329297956e-25\\
5977.00000000001	2.3795394524431e-25\\
5990.00000000001	2.20857514900178e-25\\
6013.99999999999	1.89694064336285e-25\\
6017.00000000002	1.87413101378528e-25\\
6019.99999999999	1.84512034239573e-25\\
6022.99999999999	1.81967783235456e-25\\
6023.99999999998	1.82368343507078e-25\\
6039.00000000001	1.68221310333646e-25\\
6043.00000000001	1.66168838989584e-25\\
6054.00000000002	1.55628265621936e-25\\
6055	1.5644272180948e-25\\
6056.99999999999	1.54025826777877e-25\\
6057.99999999999	1.54378407074781e-25\\
6059.00000000001	1.52350576663912e-25\\
6059.99999999999	1.5288319666376e-25\\
6061.00000000002	1.52204422579762e-25\\
6066.99999999999	1.48060933608664e-25\\
6068.00000000003	1.48865418692974e-25\\
6070.99999999999	1.46712478073328e-25\\
6072.00000000001	1.47174298127407e-25\\
6074	1.44615618536859e-25\\
6075.00000000001	1.44972033807099e-25\\
6078.00000000002	1.41822715321365e-25\\
6080	1.43772885260388e-25\\
6082	1.42022839842036e-25\\
6083.00000000001	1.64354670285321e-25\\
6085	1.4094698685285e-25\\
6086.00000000002	1.63489414463013e-25\\
6089.00000000002	1.38898099969483e-25\\
6090.00000000002	1.61658584363155e-25\\
6091.00000000001	1.39354407290992e-25\\
6092.00000000002	1.39994223084756e-25\\
6094.99999999999	1.37074813401336e-25\\
6095.99999999999	1.60257335914111e-25\\
6098.00000000001	1.35833831067783e-25\\
6099.00000000003	1.58882874519002e-25\\
6100	1.37133711580759e-25\\
6101.00000000002	1.38324878137008e-25\\
6103.99999999998	1.34048046601943e-25\\
6105.00000000001	1.34520482677698e-25\\
6109.00000000001	1.32018447441665e-25\\
6111.00000000001	1.34221483193982e-25\\
6113.99999999998	1.31621512380332e-25\\
6115.00000000002	2.36483667336865e-25\\
6115.99999999998	1.33047079833363e-25\\
6118	1.31704182636616e-25\\
6119	2.35288679291874e-25\\
6122.00000000002	1.30051326656725e-25\\
6123.00000000002	2.34873668740144e-25\\
6125	1.29305695033287e-25\\
6125.99999999998	2.33558252647019e-25\\
6127.99999999999	1.29836026646256e-25\\
6128.99999999998	2.33697294607769e-25\\
6131.00000000002	1.30064232470438e-25\\
6131.99999999999	2.33896497270516e-25\\
6134.00000000002	8.70714285561044e-26\\
6135	2.31700579385495e-25\\
6137.00000000003	8.63914431392084e-26\\
6137.99999999999	1.26153178086362e-25\\
6138.99999999998	8.6337730980678e-26\\
6164.99999999999	6.95603572908807e-26\\
6165.99999999999	1.10452678726431e-25\\
6166.99999999999	7.0932099741294e-26\\
};
\addlegendentry{$\tilde\gamma_{F^*}=10^{-4}$}

\addplot [color=BuGn-K, dashed, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
% 1	0.992982064576095\\
% 2	0.986013380569796\\
% 3	0.979093602337851\\
% 5	0.965399392735404\\
% 7	0.951896718831064\\
% 9.00000000000001	0.938582901687914\\
% 12	0.918960514306333\\
% 15	0.899748360358431\\
% 18	0.880937863340912\\
% 21	0.862520626054262\\
% 25	0.838561861608262\\
% 29.0000000000001	0.815268614457089\\
% 33	0.792622398118645\\
% 38	0.76519718181222\\
% 42.9999999999999	0.738720894644359\\
% 48	0.713160703090619\\
% 54.0000000000001	0.683653167049925\\
% 60	0.655366526495226\\
% 66.0000000000001	0.628250265999352\\
% 72.9999999999998	0.598029366809531\\
% 80	0.569262192030611\\
% 87.0000000000003	0.541878812748518\\
% 95	0.512192723893589\\
% 103	0.48413294677252\\
% 112	0.454398905984472\\
% 121	0.426491043702723\\
% 131	0.397487941433017\\
% 141	0.370457166492777\\
% 152	0.342841548093826\\
% 164.000000000001	0.315057845361882\\
% 176	0.28952571961\\
% 189	0.264195493320947\\
% 203.000000000001	0.239389481854428\\
% 217.999999999999	0.215390293785576\\
% 232.999999999999	0.193797063670693\\
% 249.000000000001	0.173144882773442\\
% 266	0.153607893355016\\
% 284	0.135319009364467\\
% 302.999999999999	0.118371047466552\\
% 324.000000000001	0.102097469967549\\
% 346	0.0874431660844809\\
% 368.999999999999	0.0743666420574829\\
% 394	0.0623610298052782\\
% 420	0.051926588269058\\
% 448	0.0426333155268732\\
% 477.999999999999	0.0345136774583875\\
% 509.999999999998	0.0275496554981977\\
% 543.999999999998	0.0216832270438478\\
% 580.000000000002	0.0168273012856669\\
% 618.000000000001	0.0128762035212974\\
% 658.000000000001	0.009715026798422\\
% 700.999999999998	0.00717669328802422\\
% 747.000000000003	0.00519073648695864\\
% 796	0.00367585008374196\\
% 847.999999999999	0.00254865359930381\\
% 902.999999999998	0.00173016708854827\\
% 962	0.00114190742766567\\
% 1024	0.000737900767375051\\
% 1090.00000000001	0.000463586353384502\\
% 1161	0.000281170883518703\\
% 1236	0.000165796617121872\\
% 1316	9.43817456940568e-05\\
% 1401	5.18689394177119e-05\\
% 1492	2.732594284012e-05\\
% 1588	1.38979250257007e-05\\
% 1690.99999999999	6.72844339671603e-06\\
% 1800	3.1226813362337e-06\\
% 1915.99999999999	1.3795281333954e-06\\
% 2039.99999999999	5.76055980700973e-07\\
% 2172.00000000001	2.27368372008399e-07\\
% 2312	8.48255430275724e-08\\
% 2460.99999999999	2.97026968821285e-08\\
% 2620.00000000001	9.69346754466555e-09\\
% 2789.00000000001	2.94833264036448e-09\\
2969	8.29906655016338e-10\\
3161	2.14673711595376e-10\\
3364.99999999999	5.10299724737693e-11\\
3582	1.10690425890897e-11\\
3813	2.17557691780188e-12\\
4058.99999999999	3.84733399848557e-13\\
4321	6.07865935456541e-14\\
4600	8.52039237142223e-15\\
4896.99999999998	1.05209912644912e-15\\
5213	1.13642402389424e-16\\
5549.00000000002	1.06623328852509e-17\\
5907	8.56791131147781e-19\\
6288.00000000002	5.85531124419949e-20\\
6693.00000000001	3.37923745749989e-21\\
7125	1.61252089432955e-22\\
7584.00000000001	6.3622379224521e-24\\
8073.00000000002	2.03215387164663e-25\\
8174.00000000001	9.9778832778814e-26\\
};

\end{axis}
\end{tikzpicture}%

